Learning and Control Beyond Linearity: Towards a Non-asymptotic Theory for Bilinear Systems

This tutorial provides a unified view of the emerging area of bilinear learning and control. Using linear systems as a benchmark, it explains what fundamentally changes in the bilinear settings, how recent theory addresses finite-sample learning and control, and how these ideas connect to broader themes in nonlinear control, representation learning, and data-driven decision making. For learning, we emphasize tools that are particularly useful in the bilinear settings, such as one-sided Bernstein's inequality for dependent and heavy-tailed covariates, blocking arguments, and martingale concentration for input-dependent noise. We then apply these tools to obtain finite-sample learning guarantees for fully observed bilinear systems, partially observed bilinear systems, and linear systems with bilinear observations. For control, we discuss quadratic control from bilinear observations, where the classical separation principle fails, and review tractable approaches based on belief-space receding horizon control. We also cover stabilization of bilinear dynamics under state feedback using semi-definite programming, LMI relaxations, sum-of-squares methods, and Koopman-based lifting. We conclude by discussing connections to reinforcement learning and machine learning, and some open problems in combined learning and control of bilinear systems.

==> (inline-0) <==
\begin{tikzpicture}

\begin{axis}[width=0.4\linewidth,
height=0.4\linewidth,
scale only axis,
xmin=-3.25,
xmax=3.25,
xtick={-3.14159265358979,-1.5707963,0,1.5707963,3.14159265358979},
xticklabels={$-\pi$,$-\frac{\pi}{2}$,$0$,$\frac{\pi}{2}$,$\pi$},
xlabel={$(x_t)_1$},
ymin=-3.25,
ymax=3.25,
ytick={-3.14159265358979,-1.5707963,0,1.5707963,3.14159265358979},
yticklabels={$-\pi$,$-\frac{\pi}{2}$,$0$,$\frac{\pi}{2}$,$\pi$},
ylabel={$(x_t)_2$},
xmajorgrids,
ymajorgrids,
unbounded coords=jump,
]
\addplot [color=black, ultra thick]
  table[row sep=crcr]{-3.14159265358979	-3.14159265358979\\
-3.14059265358979	 3.14159265358979\\
 3.14059265358979	 3.14159265358979\\
 3.14059265358979	-3.14159265358979\\
-3.14159265358979 -3.14159265358979\\
};

\addplot [color=black,dashed,thick]
  table[row sep=crcr]{-3.14059265358979	-0.0785926535897929\\
  -3.13959265358979	-0.0995926535897929\\
  -3.13959265358979	-0.100592653589793\\
  -3.13959265358979	-0.101592653589793\\
  -3.13959265358979	-0.102592653589793\\
  -3.13959265358979	-0.103592653589793\\
  -3.13959265358979	-0.105592653589793\\
  -3.13959265358979	-0.106592653589793\\
  -3.13959265358979	-0.107592653589793\\
  -3.13959265358979	-0.108592653589793\\
  -3.13959265358979	-0.109592653589793\\
  -3.13959265358979	-0.111592653589793\\
  -3.13859265358979	-0.132592653589793\\
  -3.13859265358979	-0.133592653589793\\
  -3.13859265358979	-0.135592653589793\\
  -3.13859265358979	-0.136592653589793\\
  -3.13759265358979	-0.157592653589793\\
  -3.13659265358979	-0.176592653589793\\
  -3.13559265358979	-0.193592653589793\\
  -3.13459265358979	-0.208592653589793\\
  -3.13359265358979	-0.223592653589793\\
  -3.13259265358979	-0.236592653589793\\
  -3.13159265358979	-0.249592653589793\\
  -3.13059265358979	-0.261592653589793\\
  -3.12959265358979	-0.273592653589793\\
  -3.12859265358979	-0.284592653589793\\
  -3.12759265358979	-0.295592653589793\\
  -3.12659265358979	-0.305592653589793\\
  -3.12559265358979	-0.315592653589793\\
  -3.12459265358979	-0.325592653589793\\
  -3.12359265358979	-0.334592653589793\\
  -3.12259265358979	-0.343592653589793\\
  -3.12159265358979	-0.352592653589793\\
  -3.12059265358979	-0.361592653589793\\
  -3.11959265358979	-0.369592653589793\\
  -3.11859265358979	-0.378592653589793\\
  -3.11759265358979	-0.386592653589793\\
  -3.11659265358979	-0.394592653589793\\
  -3.11559265358979	-0.401592653589793\\
  -3.11459265358979	-0.409592653589793\\
  -3.11359265358979	-0.416592653589793\\
  -3.11259265358979	-0.424592653589793\\
  -3.11159265358979	-0.431592653589793\\
  -3.11059265358979	-0.438592653589793\\
  -3.10959265358979	-0.445592653589793\\
  -3.10859265358979	-0.452592653589793\\
  -3.10759265358979	-0.459592653589793\\
  -3.10659265358979	-0.465592653589793\\
  -3.10559265358979	-0.472592653589793\\
  -3.10459265358979	-0.478592653589793\\
  -3.10359265358979	-0.485592653589793\\
  -3.10259265358979	-0.491592653589793\\
  -3.10159265358979	-0.497592653589793\\
  -3.10059265358979	-0.503592653589793\\
  -3.09959265358979	-0.509592653589793\\
  -3.09859265358979	-0.515592653589793\\
  -3.09759265358979	-0.521592653589793\\
  -3.09659265358979	-0.527592653589793\\
  -3.09559265358979	-0.533592653589793\\
  -3.09359265358979	-0.544592653589793\\
  -3.09159265358979	-0.555592653589793\\
  -3.08959265358979	-0.566592653589793\\
  -3.08859265358979	-0.571592653589793\\
  -3.08659265358979	-0.582592653589793\\
  -3.08559265358979	-0.587592653589793\\
  -3.08459265358979	-0.592592653589793\\
  -3.08359265358979	-0.597592653589793\\
  -3.08259265358979	-0.602592653589793\\
  -3.08159265358979	-0.607592653589793\\
  -3.08059265358979	-0.612592653589793\\
  -3.07959265358979	-0.617592653589793\\
  -3.07859265358979	-0.622592653589793\\
  -3.07759265358979	-0.627592653589793\\
  -3.07559265358979	-0.636592653589793\\
  -3.07459265358979	-0.641592653589793\\
  -3.07259265358979	-0.650592653589793\\
  -3.07159265358979	-0.655592653589793\\
  -3.06959265358979	-0.664592653589793\\
  -3.06759265358979	-0.673592653589793\\
  -3.06559265358979	-0.682592653589793\\
  -3.06459265358979	-0.686592653589793\\
  -3.06259265358979	-0.695592653589793\\
  -3.06159265358979	-0.699592653589793\\
  -3.06059265358979	-0.703592653589793\\
  -3.05959265358979	-0.707592653589793\\
  -3.05759265358979	-0.716592653589793\\
  -3.05659265358979	-0.720592653589793\\
  -3.05559265358979	-0.724592653589793\\
  -3.05459265358979	-0.728592653589793\\
  -3.05359265358979	-0.732592653589793\\
  -3.05259265358979	-0.736592653589793\\
  -3.05159265358979	-0.740592653589793\\
  -3.05059265358979	-0.744592653589793\\
  -3.04959265358979	-0.748592653589793\\
  -3.04859265358979	-0.752592653589793\\
  -3.04759265358979	-0.756592653589793\\
  -3.04659265358979	-0.760592653589793\\
  -3.04559265358979	-0.764592653589793\\
  -3.04259265358979	-0.775592653589793\\
  -3.04159265358979	-0.779592653589793\\
  -3.04059265358979	-0.783592653589793\\
  -3.03759265358979	-0.794592653589793\\
  -3.03459265358979	-0.805592653589793\\
  -3.03159265358979	-0.816592653589793\\
  -3.02959265358979	-0.823592653589793\\
  -3.02759265358979	-0.830592653589793\\
  -3.02559265358979	-0.837592653589793\\
  -3.02359265358979	-0.844592653589793\\
  -3.02159265358979	-0.851592653589793\\
  -3.01859265358979	-0.861592653589793\\
  -3.01559265358979	-0.871592653589793\\
  -3.01259265358979	-0.881592653589793\\
  -3.01159265358979	-0.884592653589793\\
  -3.00859265358979	-0.894592653589793\\
  -3.00759265358979	-0.897592653589793\\
  -3.00659265358979	-0.900592653589793\\
  -3.00559265358979	-0.903592653589793\\
  -3.00259265358979	-0.913592653589793\\
  -3.00159265358979	-0.916592653589793\\
  -3.00059265358979	-0.919592653589793\\
  -2.99959265358979	-0.922592653589793\\
  -2.99859265358979	-0.925592653589793\\
  -2.99759265358979	-0.928592653589793\\
  -2.99659265358979	-0.931592653589793\\
  -2.99559265358979	-0.934592653589793\\
  -2.99459265358979	-0.937592653589793\\
  -2.99359265358979	-0.940592653589793\\
  -2.99259265358979	-0.943592653589793\\
  -2.99159265358979	-0.946592653589793\\
  -2.99059265358979	-0.949592653589793\\
  -2.98959265358979	-0.952592653589793\\
  -2.98859265358979	-0.955592653589793\\
  -2.98759265358979	-0.958592653589793\\
  -2.98659265358979	-0.961592653589793\\
  -2.98559265358979	-0.964592653589793\\
  -2.98459265358979	-0.967592653589793\\
  -2.98359265358979	-0.970592653589793\\
  -2.98259265358979	-0.973592653589793\\
  -2.98159265358979	-0.976592653589793\\
  -2.98059265358979	-0.979592653589793\\
  -2.97959265358979	-0.982592653589793\\
  -2.97559265358979	-0.993592653589793\\
  -2.97459265358979	-0.996592653589793\\
  -2.97359265358979	-0.999592653589793\\
  -2.96959265358979	-1.01059265358979\\
  -2.96859265358979	-1.01359265358979\\
  -2.96459265358979	-1.02459265358979\\
  -2.96159265358979	-1.03259265358979\\
  -2.95859265358979	-1.04059265358979\\
  -2.95559265358979	-1.04859265358979\\
  -2.95259265358979	-1.05659265358979\\
  -2.95059265358979	-1.06159265358979\\
  -2.94759265358979	-1.06959265358979\\
  -2.94559265358979	-1.07459265358979\\
  -2.94359265358979	-1.07959265358979\\
  -2.94159265358979	-1.08459265358979\\
  -2.93959265358979	-1.08959265358979\\
  -2.93759265358979	-1.09459265358979\\
  -2.93559265358979	-1.09959265358979\\
  -2.93359265358979	-1.10459265358979\\
  -2.93159265358979	-1.10959265358979\\
  -2.92959265358979	-1.11459265358979\\
  -2.92759265358979	-1.11959265358979\\
  -2.92459265358979	-1.12659265358979\\
  -2.92259265358979	-1.13159265358979\\
  -2.91959265358979	-1.13859265358979\\
  -2.91759265358979	-1.14359265358979\\
  -2.91459265358979	-1.15059265358979\\
  -2.91159265358979	-1.15759265358979\\
  -2.90859265358979	-1.16459265358979\\
  -2.90459265358979	-1.17359265358979\\
  -2.90159265358979	-1.18059265358979\\
  -2.89759265358979	-1.18959265358979\\
  -2.89259265358979	-1.20059265358979\\
  -2.88759265358979	-1.21159265358979\\
  -2.88159265358979	-1.22459265358979\\
  -2.88059265358979	-1.22659265358979\\
  -2.87459265358979	-1.23959265358979\\
  -2.87359265358979	-1.24159265358979\\
  -2.87259265358979	-1.24359265358979\\
  -2.87159265358979	-1.24559265358979\\
  -2.87059265358979	-1.24759265358979\\
  -2.86959265358979	-1.24959265358979\\
  -2.86859265358979	-1.25159265358979\\
  -2.86259265358979	-1.26459265358979\\
  -2.86159265358979	-1.26659265358979\\
  -2.86059265358979	-1.26859265358979\\
  -2.85959265358979	-1.27059265358979\\
  -2.85859265358979	-1.27259265358979\\
  -2.85759265358979	-1.27459265358979\\
  -2.85659265358979	-1.27659265358979\\
  -2.85559265358979	-1.27859265358979\\
  -2.85459265358979	-1.28059265358979\\
  -2.85359265358979	-1.28259265358979\\
  -2.85259265358979	-1.28459265358979\\
  -2.85159265358979	-1.28659265358979\\
  -2.85059265358979	-1.28859265358979\\
  -2.84959265358979	-1.29059265358979\\
  -2.84859265358979	-1.29259265358979\\
  -2.84759265358979	-1.29459265358979\\
  -2.84659265358979	-1.29659265358979\\
  -2.84559265358979	-1.29859265358979\\
  -2.84459265358979	-1.30059265358979\\
  -2.84359265358979	-1.30259265358979\\
  -2.84259265358979	-1.30459265358979\\
  -2.84159265358979	-1.30659265358979\\
  -2.84059265358979	-1.30859265358979\\
  -2.83959265358979	-1.31059265358979\\
  -2.83859265358979	-1.31259265358979\\
  -2.83159265358979	-1.32559265358979\\
  -2.83059265358979	-1.32759265358979\\
  -2.82959265358979	-1.32959265358979\\
  -2.82859265358979	-1.33159265358979\\
  -2.82759265358979	-1.33359265358979\\
  -2.82659265358979	-1.33559265358979\\
  -2.81959265358979	-1.34859265358979\\
  -2.81859265358979	-1.35059265358979\\
  -2.81159265358979	-1.36359265358979\\
  -2.80559265358979	-1.37459265358979\\
  -2.80059265358979	-1.38359265358979\\
  -2.79659265358979	-1.39059265358979\\
  -2.79159265358979	-1.39959265358979\\
  -2.78759265358979	-1.40659265358979\\
  -2.78359265358979	-1.41359265358979\\
  -2.78059265358979	-1.41859265358979\\
  -2.77659265358979	-1.42559265358979\\
  -2.77359265358979	-1.43059265358979\\
  -2.76959265358979	-1.43759265358979\\
  -2.76659265358979	-1.44259265358979\\
  -2.76359265358979	-1.44759265358979\\
  -2.76059265358979	-1.45259265358979\\
  -2.75759265358979	-1.45759265358979\\
  -2.75459265358979	-1.46259265358979\\
  -2.74959265358979	-1.47059265358979\\
  -2.74659265358979	-1.47559265358979\\
  -2.74159265358979	-1.48359265358979\\
  -2.73859265358979	-1.48859265358979\\
  -2.73159265358979	-1.49959265358979\\
  -2.72459265358979	-1.51059265358979\\
  -2.72259265358979	-1.51359265358979\\
  -2.71559265358979	-1.52459265358979\\
  -2.71359265358979	-1.52759265358979\\
  -2.71159265358979	-1.53059265358979\\
  -2.70959265358979	-1.53359265358979\\
  -2.70759265358979	-1.53659265358979\\
  -2.70559265358979	-1.53959265358979\\
  -2.70359265358979	-1.54259265358979\\
  -2.70159265358979	-1.54559265358979\\
  -2.69959265358979	-1.54859265358979\\
  -2.69759265358979	-1.55159265358979\\
  -2.69559265358979	-1.55459265358979\\
  -2.69359265358979	-1.55759265358979\\
  -2.69159265358979	-1.56059265358979\\
  -2.68959265358979	-1.56359265358979\\
  -2.68259265358979	-1.57359265358979\\
  -2.68059265358979	-1.57659265358979\\
  -2.67859265358979	-1.57959265358979\\
  -2.67159265358979	-1.58959265358979\\
  -2.66459265358979	-1.59959265358979\\
  -2.65959265358979	-1.60659265358979\\
  -2.65459265358979	-1.61359265358979\\
  -2.65159265358979	-1.61759265358979\\
  -2.64659265358979	-1.62459265358979\\
  -2.64359265358979	-1.62859265358979\\
  -2.64059265358979	-1.63259265358979\\
  -2.63559265358979	-1.63959265358979\\
  -2.63259265358979	-1.64359265358979\\
  -2.62959265358979	-1.64759265358979\\
  -2.62659265358979	-1.65159265358979\\
  -2.62359265358979	-1.65559265358979\\
  -2.62059265358979	-1.65959265358979\\
  -2.61359265358979	-1.66859265358979\\
  -2.61059265358979	-1.67259265358979\\
  -2.60759265358979	-1.67659265358979\\
  -2.60059265358979	-1.68559265358979\\
  -2.59659265358979	-1.69059265358979\\
  -2.58959265358979	-1.69959265358979\\
  -2.58559265358979	-1.70459265358979\\
  -2.58159265358979	-1.70959265358979\\
  -2.57759265358979	-1.71459265358979\\
  -2.57259265358979	-1.72059265358979\\
  -2.56859265358979	-1.72559265358979\\
  -2.56359265358979	-1.73159265358979\\
  -2.55959265358979	-1.73659265358979\\
  -2.55459265358979	-1.74259265358979\\
  -2.54959265358979	-1.74859265358979\\
  -2.54459265358979	-1.75459265358979\\
  -2.53859265358979	-1.76159265358979\\
  -2.53259265358979	-1.76859265358979\\
  -2.52659265358979	-1.77559265358979\\
  -2.52059265358979	-1.78259265358979\\
  -2.51359265358979	-1.79059265358979\\
  -2.50559265358979	-1.79959265358979\\
  -2.49759265358979	-1.80859265358979\\
  -2.48859265358979	-1.81859265358979\\
  -2.47759265358979	-1.83059265358979\\
  -2.46559265358979	-1.84359265358979\\
  -2.46459265358979	-1.84459265358979\\
  -2.46359265358979	-1.84559265358979\\
  -2.46259265358979	-1.84659265358979\\
  -2.46159265358979	-1.84759265358979\\
  -2.44959265358979	-1.86059265358979\\
  -2.44859265358979	-1.86159265358979\\
  -2.44759265358979	-1.86259265358979\\
  -2.44659265358979	-1.86359265358979\\
  -2.44559265358979	-1.86459265358979\\
  -2.44459265358979	-1.86559265358979\\
  -2.44359265358979	-1.86659265358979\\
  -2.44259265358979	-1.86759265358979\\
  -2.44159265358979	-1.86859265358979\\
  -2.44059265358979	-1.86959265358979\\
  -2.43959265358979	-1.87059265358979\\
  -2.43859265358979	-1.87159265358979\\
  -2.43759265358979	-1.87259265358979\\
  -2.43659265358979	-1.87359265358979\\
  -2.43559265358979	-1.87459265358979\\
  -2.43459265358979	-1.87559265358979\\
  -2.42259265358979	-1.88859265358979\\
  -2.42159265358979	-1.88959265358979\\
  -2.42059265358979	-1.89059265358979\\
  -2.41959265358979	-1.89159265358979\\
  -2.41859265358979	-1.89259265358979\\
  -2.41759265358979	-1.89359265358979\\
  -2.41659265358979	-1.89459265358979\\
  -2.41559265358979	-1.89559265358979\\
  -2.41459265358979	-1.89659265358979\\
  -2.41359265358979	-1.89759265358979\\
  -2.41259265358979	-1.89859265358979\\
  -2.41159265358979	-1.89959265358979\\
  -2.41059265358979	-1.90059265358979\\
  -2.40959265358979	-1.90159265358979\\
  -2.40859265358979	-1.90259265358979\\
  -2.40759265358979	-1.90359265358979\\
  -2.40659265358979	-1.90459265358979\\
  -2.40559265358979	-1.90559265358979\\
  -2.40459265358979	-1.90659265358979\\
  -2.40359265358979	-1.90759265358979\\
  -2.40259265358979	-1.90859265358979\\
  -2.40159265358979	-1.90959265358979\\
  -2.40059265358979	-1.91059265358979\\
  -2.39959265358979	-1.91159265358979\\
  -2.39859265358979	-1.91259265358979\\
  -2.39759265358979	-1.91359265358979\\
  -2.39659265358979	-1.91459265358979\\
  -2.39559265358979	-1.91559265358979\\
  -2.39459265358979	-1.91659265358979\\
  -2.39359265358979	-1.91759265358979\\
  -2.39259265358979	-1.91859265358979\\
  -2.39159265358979	-1.91959265358979\\
  -2.39059265358979	-1.92059265358979\\
  -2.38959265358979	-1.92159265358979\\
  -2.38859265358979	-1.92259265358979\\
  -2.38759265358979	-1.92359265358979\\
  -2.38659265358979	-1.92459265358979\\
  -2.38559265358979	-1.92559265358979\\
  -2.37259265358979	-1.93759265358979\\
  -2.37159265358979	-1.93859265358979\\
  -2.37059265358979	-1.93959265358979\\
  -2.36959265358979	-1.94059265358979\\
  -2.36859265358979	-1.94159265358979\\
  -2.36759265358979	-1.94259265358979\\
  -2.36659265358979	-1.94359265358979\\
  -2.36559265358979	-1.94459265358979\\
  -2.36459265358979	-1.94559265358979\\
  -2.36359265358979	-1.94659265358979\\
  -2.36259265358979	-1.94759265358979\\
  -2.36159265358979	-1.94859265358979\\
  -2.36059265358979	-1.94959265358979\\
  -2.35959265358979	-1.95059265358979\\
  -2.35859265358979	-1.95159265358979\\
  -2.35759265358979	-1.95259265358979\\
  -2.34459265358979	-1.96459265358979\\
  -2.34359265358979	-1.96559265358979\\
  -2.34259265358979	-1.96659265358979\\
  -2.34159265358979	-1.96759265358979\\
  -2.34059265358979	-1.96859265358979\\
  -2.33959265358979	-1.96959265358979\\
  -2.32659265358979	-1.98159265358979\\
  -2.31459265358979	-1.99259265358979\\
  -2.30359265358979	-2.00259265358979\\
  -2.29359265358979	-2.01159265358979\\
  -2.28459265358979	-2.01959265358979\\
  -2.27659265358979	-2.02659265358979\\
  -2.26859265358979	-2.03359265358979\\
  -2.26059265358979	-2.04059265358979\\
  -2.25359265358979	-2.04659265358979\\
  -2.24659265358979	-2.05259265358979\\
  -2.23959265358979	-2.05859265358979\\
  -2.23259265358979	-2.06459265358979\\
  -2.22659265358979	-2.06959265358979\\
  -2.21959265358979	-2.07559265358979\\
  -2.21359265358979	-2.08059265358979\\
  -2.20759265358979	-2.08559265358979\\
  -2.20259265358979	-2.08959265358979\\
  -2.19659265358979	-2.09459265358979\\
  -2.19059265358979	-2.09959265358979\\
  -2.18559265358979	-2.10359265358979\\
  -2.18059265358979	-2.10759265358979\\
  -2.17459265358979	-2.11259265358979\\
  -2.16959265358979	-2.11659265358979\\
  -2.16459265358979	-2.12059265358979\\
  -2.15959265358979	-2.12459265358979\\
  -2.15459265358979	-2.12859265358979\\
  -2.14959265358979	-2.13259265358979\\
  -2.14059265358979	-2.13959265358979\\
  -2.13559265358979	-2.14359265358979\\
  -2.12659265358979	-2.15059265358979\\
  -2.12159265358979	-2.15459265358979\\
  -2.11759265358979	-2.15759265358979\\
  -2.10859265358979	-2.16459265358979\\
  -2.09959265358979	-2.17159265358979\\
  -2.09559265358979	-2.17459265358979\\
  -2.09159265358979	-2.17759265358979\\
  -2.08759265358979	-2.18059265358979\\
  -2.08359265358979	-2.18359265358979\\
  -2.07459265358979	-2.19059265358979\\
  -2.07059265358979	-2.19359265358979\\
  -2.06659265358979	-2.19659265358979\\
  -2.06259265358979	-2.19959265358979\\
  -2.05859265358979	-2.20259265358979\\
  -2.05159265358979	-2.20759265358979\\
  -2.04759265358979	-2.21059265358979\\
  -2.04359265358979	-2.21359265358979\\
  -2.03959265358979	-2.21659265358979\\
  -2.03559265358979	-2.21959265358979\\
  -2.03159265358979	-2.22259265358979\\
  -2.02459265358979	-2.22759265358979\\
  -2.02059265358979	-2.23059265358979\\
  -2.01359265358979	-2.23559265358979\\
  -2.00959265358979	-2.23859265358979\\
  -2.00259265358979	-2.24359265358979\\
  -1.99859265358979	-2.24659265358979\\
  -1.99159265358979	-2.25159265358979\\
  -1.98459265358979	-2.25659265358979\\
  -1.97759265358979	-2.26159265358979\\
  -1.97059265358979	-2.26659265358979\\
  -1.96359265358979	-2.27159265358979\\
  -1.95659265358979	-2.27659265358979\\
  -1.94659265358979	-2.28359265358979\\
  -1.93659265358979	-2.29059265358979\\
  -1.92659265358979	-2.29759265358979\\
  -1.91659265358979	-2.30459265358979\\
  -1.91359265358979	-2.30659265358979\\
  -1.91059265358979	-2.30859265358979\\
  -1.90059265358979	-2.31559265358979\\
  -1.89759265358979	-2.31759265358979\\
  -1.89459265358979	-2.31959265358979\\
  -1.88459265358979	-2.32659265358979\\
  -1.88159265358979	-2.32859265358979\\
  -1.87859265358979	-2.33059265358979\\
  -1.87559265358979	-2.33259265358979\\
  -1.87259265358979	-2.33459265358979\\
  -1.86259265358979	-2.34159265358979\\
  -1.85959265358979	-2.34359265358979\\
  -1.85659265358979	-2.34559265358979\\
  -1.85359265358979	-2.34759265358979\\
  -1.85059265358979	-2.34959265358979\\
  -1.84759265358979	-2.35159265358979\\
  -1.84459265358979	-2.35359265358979\\
  -1.84159265358979	-2.35559265358979\\
  -1.83859265358979	-2.35759265358979\\
  -1.83559265358979	-2.35959265358979\\
  -1.83259265358979	-2.36159265358979\\
  -1.82959265358979	-2.36359265358979\\
  -1.82659265358979	-2.36559265358979\\
  -1.82359265358979	-2.36759265358979\\
  -1.82059265358979	-2.36959265358979\\
  -1.81759265358979	-2.37159265358979\\
  -1.81459265358979	-2.37359265358979\\
  -1.81159265358979	-2.37559265358979\\
  -1.80859265358979	-2.37759265358979\\
  -1.80559265358979	-2.37959265358979\\
  -1.80259265358979	-2.38159265358979\\
  -1.79959265358979	-2.38359265358979\\
  -1.79659265358979	-2.38559265358979\\
  -1.79359265358979	-2.38759265358979\\
  -1.79059265358979	-2.38959265358979\\
  -1.78759265358979	-2.39159265358979\\
  -1.78459265358979	-2.39359265358979\\
  -1.78159265358979	-2.39559265358979\\
  -1.77859265358979	-2.39759265358979\\
  -1.77559265358979	-2.39959265358979\\
  -1.77259265358979	-2.40159265358979\\
  -1.76159265358979	-2.40859265358979\\
  -1.75859265358979	-2.41059265358979\\
  -1.75559265358979	-2.41259265358979\\
  -1.75259265358979	-2.41459265358979\\
  -1.74959265358979	-2.41659265358979\\
  -1.74659265358979	-2.41859265358979\\
  -1.73559265358979	-2.42559265358979\\
  -1.73259265358979	-2.42759265358979\\
  -1.72959265358979	-2.42959265358979\\
  -1.71859265358979	-2.43659265358979\\
  -1.71559265358979	-2.43859265358979\\
  -1.71259265358979	-2.44059265358979\\
  -1.70159265358979	-2.44759265358979\\
  -1.69859265358979	-2.44959265358979\\
  -1.68759265358979	-2.45659265358979\\
  -1.67659265358979	-2.46359265358979\\
  -1.67359265358979	-2.46559265358979\\
  -1.66259265358979	-2.47259265358979\\
  -1.65459265358979	-2.47759265358979\\
  -1.64359265358979	-2.48459265358979\\
  -1.63259265358979	-2.49159265358979\\
  -1.62459265358979	-2.49659265358979\\
  -1.61659265358979	-2.50159265358979\\
  -1.60859265358979	-2.50659265358979\\
  -1.60059265358979	-2.51159265358979\\
  -1.59259265358979	-2.51659265358979\\
  -1.58459265358979	-2.52159265358979\\
  -1.57659265358979	-2.52659265358979\\
  -1.56859265358979	-2.53159265358979\\
  -1.56359265358979	-2.53459265358979\\
  -1.55559265358979	-2.53959265358979\\
  -1.54759265358979	-2.54459265358979\\
  -1.54259265358979	-2.54759265358979\\
  -1.53459265358979	-2.55259265358979\\
  -1.52959265358979	-2.55559265358979\\
  -1.52159265358979	-2.56059265358979\\
  -1.51659265358979	-2.56359265358979\\
  -1.51159265358979	-2.56659265358979\\
  -1.50359265358979	-2.57159265358979\\
  -1.49859265358979	-2.57459265358979\\
  -1.49359265358979	-2.57759265358979\\
  -1.48559265358979	-2.58259265358979\\
  -1.48059265358979	-2.58559265358979\\
  -1.47559265358979	-2.58859265358979\\
  -1.47059265358979	-2.59159265358979\\
  -1.46559265358979	-2.59459265358979\\
  -1.46059265358979	-2.59759265358979\\
  -1.45559265358979	-2.60059265358979\\
  -1.44759265358979	-2.60559265358979\\
  -1.44259265358979	-2.60859265358979\\
  -1.43759265358979	-2.61159265358979\\
  -1.43259265358979	-2.61459265358979\\
  -1.42759265358979	-2.61759265358979\\
  -1.42259265358979	-2.62059265358979\\
  -1.41759265358979	-2.62359265358979\\
  -1.41259265358979	-2.62659265358979\\
  -1.40559265358979	-2.63059265358979\\
  -1.40059265358979	-2.63359265358979\\
  -1.39559265358979	-2.63659265358979\\
  -1.39059265358979	-2.63959265358979\\
  -1.38559265358979	-2.64259265358979\\
  -1.38059265358979	-2.64559265358979\\
  -1.37359265358979	-2.64959265358979\\
  -1.36859265358979	-2.65259265358979\\
  -1.36359265358979	-2.65559265358979\\
  -1.35859265358979	-2.65859265358979\\
  -1.35159265358979	-2.66259265358979\\
  -1.34659265358979	-2.66559265358979\\
  -1.33959265358979	-2.66959265358979\\
  -1.33459265358979	-2.67259265358979\\
  -1.32959265358979	-2.67559265358979\\
  -1.32259265358979	-2.67959265358979\\
  -1.31759265358979	-2.68259265358979\\
  -1.31059265358979	-2.68659265358979\\
  -1.30359265358979	-2.69059265358979\\
  -1.29859265358979	-2.69359265358979\\
  -1.29159265358979	-2.69759265358979\\
  -1.28459265358979	-2.70159265358979\\
  -1.27759265358979	-2.70559265358979\\
  -1.27059265358979	-2.70959265358979\\
  -1.26559265358979	-2.71259265358979\\
  -1.25859265358979	-2.71659265358979\\
  -1.24959265358979	-2.72159265358979\\
  -1.24259265358979	-2.72559265358979\\
  -1.23559265358979	-2.72959265358979\\
  -1.22859265358979	-2.73359265358979\\
  -1.21959265358979	-2.73859265358979\\
  -1.21259265358979	-2.74259265358979\\
  -1.20359265358979	-2.74759265358979\\
  -1.19659265358979	-2.75159265358979\\
  -1.18759265358979	-2.75659265358979\\
  -1.17859265358979	-2.76159265358979\\
  -1.16959265358979	-2.76659265358979\\
  -1.15859265358979	-2.77259265358979\\
  -1.14959265358979	-2.77759265358979\\
  -1.13859265358979	-2.78359265358979\\
  -1.12759265358979	-2.78959265358979\\
  -1.11459265358979	-2.79659265358979\\
  -1.10359265358979	-2.80259265358979\\
  -1.10159265358979	-2.80359265358979\\
  -1.08859265358979	-2.81059265358979\\
  -1.08659265358979	-2.81159265358979\\
  -1.07359265358979	-2.81859265358979\\
  -1.07159265358979	-2.81959265358979\\
  -1.06959265358979	-2.82059265358979\\
  -1.06759265358979	-2.82159265358979\\
  -1.05459265358979	-2.82859265358979\\
  -1.05259265358979	-2.82959265358979\\
  -1.05059265358979	-2.83059265358979\\
  -1.04859265358979	-2.83159265358979\\
  -1.04659265358979	-2.83259265358979\\
  -1.04459265358979	-2.83359265358979\\
  -1.03159265358979	-2.84059265358979\\
  -1.02959265358979	-2.84159265358979\\
  -1.02759265358979	-2.84259265358979\\
  -1.02559265358979	-2.84359265358979\\
  -1.02359265358979	-2.84459265358979\\
  -1.02159265358979	-2.84559265358979\\
  -1.01959265358979	-2.84659265358979\\
  -1.01759265358979	-2.84759265358979\\
  -1.01559265358979	-2.84859265358979\\
  -1.01359265358979	-2.84959265358979\\
  -1.01159265358979	-2.85059265358979\\
  -1.00959265358979	-2.85159265358979\\
  -1.00759265358979	-2.85259265358979\\
  -1.00559265358979	-2.85359265358979\\
  -0.992592653589793	-2.86059265358979\\
  -0.990592653589793	-2.86159265358979\\
  -0.988592653589793	-2.86259265358979\\
  -0.986592653589793	-2.86359265358979\\
  -0.984592653589793	-2.86459265358979\\
  -0.982592653589793	-2.86559265358979\\
  -0.980592653589793	-2.86659265358979\\
  -0.978592653589793	-2.86759265358979\\
  -0.976592653589793	-2.86859265358979\\
  -0.974592653589793	-2.86959265358979\\
  -0.972592653589793	-2.87059265358979\\
  -0.970592653589793	-2.87159265358979\\
  -0.968592653589793	-2.87259265358979\\
  -0.966592653589793	-2.87359265358979\\
  -0.964592653589793	-2.87459265358979\\
  -0.962592653589793	-2.87559265358979\\
  -0.960592653589793	-2.87659265358979\\
  -0.958592653589793	-2.87759265358979\\
  -0.956592653589793	-2.87859265358979\\
  -0.954592653589793	-2.87959265358979\\
  -0.952592653589793	-2.88059265358979\\
  -0.950592653589793	-2.88159265358979\\
  -0.948592653589793	-2.88259265358979\\
  -0.946592653589793	-2.88359265358979\\
  -0.933592653589793	-2.88959265358979\\
  -0.931592653589793	-2.89059265358979\\
  -0.929592653589793	-2.89159265358979\\
  -0.927592653589793	-2.89259265358979\\
  -0.925592653589793	-2.89359265358979\\
  -0.923592653589793	-2.89459265358979\\
  -0.921592653589793	-2.89559265358979\\
  -0.919592653589793	-2.89659265358979\\
  -0.917592653589793	-2.89759265358979\\
  -0.915592653589793	-2.89859265358979\\
  -0.913592653589793	-2.89959265358979\\
  -0.911592653589793	-2.90059265358979\\
  -0.909592653589793	-2.90159265358979\\
  -0.896592653589793	-2.90759265358979\\
  -0.894592653589793	-2.90859265358979\\
  -0.892592653589793	-2.90959265358979\\
  -0.890592653589793	-2.91059265358979\\
  -0.888592653589793	-2.91159265358979\\
  -0.875592653589793	-2.91759265358979\\
  -0.873592653589793	-2.91859265358979\\
  -0.871592653589793	-2.91959265358979\\
  -0.858592653589793	-2.92559265358979\\
  -0.845592653589793	-2.93159265358979\\
  -0.834592653589793	-2.93659265358979\\
  -0.823592653589793	-2.94159265358979\\
  -0.814592653589793	-2.94559265358979\\
  -0.805592653589793	-2.94959265358979\\
  -0.796592653589793	-2.95359265358979\\
  -0.789592653589793	-2.95659265358979\\
  -0.782592653589793	-2.95959265358979\\
  -0.773592653589793	-2.96359265358979\\
  -0.766592653589793	-2.96659265358979\\
  -0.761592653589793	-2.96859265358979\\
  -0.754592653589793	-2.97159265358979\\
  -0.747592653589793	-2.97459265358979\\
  -0.742592653589793	-2.97659265358979\\
  -0.735592653589793	-2.97959265358979\\
  -0.730592653589793	-2.98159265358979\\
  -0.725592653589793	-2.98359265358979\\
  -0.718592653589793	-2.98659265358979\\
  -0.713592653589793	-2.98859265358979\\
  -0.708592653589793	-2.99059265358979\\
  -0.703592653589793	-2.99259265358979\\
  -0.698592653589793	-2.99459265358979\\
  -0.693592653589793	-2.99659265358979\\
  -0.688592653589793	-2.99859265358979\\
  -0.680592653589793	-3.00159265358979\\
  -0.675592653589793	-3.00359265358979\\
  -0.670592653589793	-3.00559265358979\\
  -0.662592653589793	-3.00859265358979\\
  -0.654592653589793	-3.01159265358979\\
  -0.649592653589793	-3.01359265358979\\
  -0.638592653589793	-3.01759265358979\\
  -0.630592653589793	-3.02059265358979\\
  -0.619592653589793	-3.02459265358979\\
  -0.616592653589793	-3.02559265358979\\
  -0.605592653589793	-3.02959265358979\\
  -0.602592653589793	-3.03059265358979\\
  -0.599592653589793	-3.03159265358979\\
  -0.588592653589793	-3.03559265358979\\
  -0.585592653589793	-3.03659265358979\\
  -0.582592653589793	-3.03759265358979\\
  -0.579592653589793	-3.03859265358979\\
  -0.576592653589793	-3.03959265358979\\
  -0.573592653589793	-3.04059265358979\\
  -0.570592653589793	-3.04159265358979\\
  -0.567592653589793	-3.04259265358979\\
  -0.564592653589793	-3.04359265358979\\
  -0.561592653589793	-3.04459265358979\\
  -0.558592653589793	-3.04559265358979\\
  -0.555592653589793	-3.04659265358979\\
  -0.552592653589793	-3.04759265358979\\
  -0.549592653589793	-3.04859265358979\\
  -0.546592653589793	-3.04959265358979\\
  -0.543592653589793	-3.05059265358979\\
  -0.540592653589793	-3.05159265358979\\
  -0.537592653589793	-3.05259265358979\\
  -0.527592653589793	-3.05559265358979\\
  -0.524592653589793	-3.05659265358979\\
  -0.521592653589793	-3.05759265358979\\
  -0.511592653589793	-3.06059265358979\\
  -0.508592653589793	-3.06159265358979\\
  -0.498592653589793	-3.06459265358979\\
  -0.488592653589793	-3.06759265358979\\
  -0.481592653589793	-3.06959265358979\\
  -0.474592653589793	-3.07159265358979\\
  -0.467592653589793	-3.07359265358979\\
  -0.460592653589793	-3.07559265358979\\
  -0.453592653589793	-3.07759265358979\\
  -0.442592653589793	-3.08059265358979\\
  -0.438592653589793	-3.08159265358979\\
  -0.427592653589793	-3.08459265358979\\
  -0.423592653589793	-3.08559265358979\\
  -0.419592653589793	-3.08659265358979\\
  -0.415592653589793	-3.08759265358979\\
  -0.411592653589793	-3.08859265358979\\
  -0.407592653589793	-3.08959265358979\\
  -0.403592653589793	-3.09059265358979\\
  -0.399592653589793	-3.09159265358979\\
  -0.395592653589793	-3.09259265358979\\
  -0.391592653589793	-3.09359265358979\\
  -0.387592653589793	-3.09459265358979\\
  -0.378592653589793	-3.09659265358979\\
  -0.374592653589793	-3.09759265358979\\
  -0.365592653589793	-3.09959265358979\\
  -0.361592653589793	-3.10059265358979\\
  -0.356592653589793	-3.10159265358979\\
  -0.347592653589793	-3.10359265358979\\
  -0.342592653589793	-3.10459265358979\\
  -0.333592653589793	-3.10659265358979\\
  -0.328592653589793	-3.10759265358979\\
  -0.323592653589793	-3.10859265358979\\
  -0.318592653589793	-3.10959265358979\\
  -0.313592653589793	-3.11059265358979\\
  -0.308592653589793	-3.11159265358979\\
  -0.297592653589793	-3.11359265358979\\
  -0.292592653589793	-3.11459265358979\\
  -0.286592653589793	-3.11559265358979\\
  -0.275592653589793	-3.11759265358979\\
  -0.269592653589793	-3.11859265358979\\
  -0.263592653589793	-3.11959265358979\\
  -0.257592653589793	-3.12059265358979\\
  -0.250592653589793	-3.12159265358979\\
  -0.244592653589793	-3.12259265358979\\
  -0.237592653589793	-3.12359265358979\\
  -0.231592653589793	-3.12459265358979\\
  -0.224592653589793	-3.12559265358979\\
  -0.217592653589793	-3.12659265358979\\
  -0.209592653589793	-3.12759265358979\\
  -0.201592653589793	-3.12859265358979\\
  -0.193592653589793	-3.12959265358979\\
  -0.185592653589793	-3.13059265358979\\
  -0.176592653589793	-3.13159265358979\\
  -0.167592653589793	-3.13259265358979\\
  -0.158592653589793	-3.13359265358979\\
  -0.147592653589793	-3.13459265358979\\
  -0.136592653589793	-3.13559265358979\\
  -0.124592653589793	-3.13659265358979\\
  -0.111592653589793	-3.13759265358979\\
  -0.0965926535897932	-3.13859265358979\\
  -0.0785926535897929	-3.13959265358979\\
  -0.0775926535897931	-3.13959265358979\\
  -0.0765926535897932	-3.13959265358979\\
  -0.0555926535897933	-3.14059265358979\\
  -0.0545926535897929	-3.14059265358979\\
  -0.053592653589793	-3.14059265358979\\
  -0.0525926535897931	-3.14059265358979\\
  -0.0515926535897933	-3.14059265358979\\
  -0.0505926535897929	-3.14059265358979\\
  -0.049592653589793	-3.14059265358979\\
  -0.0485926535897931	-3.14059265358979\\
  -0.0475926535897933	-3.14059265358979\\
  -0.0465926535897929	-3.14059265358979\\
  -0.045592653589793	-3.14059265358979\\
  -0.0445926535897931	-3.14059265358979\\
  -0.0435926535897933	-3.14059265358979\\
  -0.0425926535897929	-3.14059265358979\\
  -0.041592653589793	-3.14059265358979\\
  -0.0405926535897931	-3.14059265358979\\
  -0.0395926535897932	-3.14059265358979\\
  -0.0385926535897929	-3.14059265358979\\
  -0.037592653589793	-3.14059265358979\\
  -0.0365926535897931	-3.14059265358979\\
  -0.0355926535897932	-3.14059265358979\\
  -0.0345926535897929	-3.14059265358979\\
  -0.033592653589793	-3.14059265358979\\
  -0.0325926535897931	-3.14059265358979\\
  -0.0315926535897932	-3.14059265358979\\
  -0.0305926535897929	-3.14059265358979\\
  -0.029592653589793	-3.14059265358979\\
  -0.0285926535897931	-3.14059265358979\\
  -0.0275926535897932	-3.14059265358979\\
  -0.0265926535897929	-3.14059265358979\\
  -0.025592653589793	-3.14059265358979\\
  -0.0245926535897931	-3.14059265358979\\
  -0.0235926535897932	-3.14059265358979\\
  -0.0225926535897929	-3.14059265358979\\
  -0.021592653589793	-3.14059265358979\\
  -0.0205926535897931	-3.14059265358979\\
  0.000407346410207232	-3.14159265358979\\
  0.0214073464102071	-3.14059265358979\\
  0.022407346410207	-3.14059265358979\\
  0.0234073464102074	-3.14059265358979\\
  0.0244073464102073	-3.14059265358979\\
  0.0254073464102071	-3.14059265358979\\
  0.026407346410207	-3.14059265358979\\
  0.0274073464102074	-3.14059265358979\\
  0.0284073464102073	-3.14059265358979\\
  0.0294073464102071	-3.14059265358979\\
  0.030407346410207	-3.14059265358979\\
  0.0314073464102074	-3.14059265358979\\
  0.0324073464102073	-3.14059265358979\\
  0.0334073464102072	-3.14059265358979\\
  0.034407346410207	-3.14059265358979\\
  0.0354073464102074	-3.14059265358979\\
  0.0364073464102073	-3.14059265358979\\
  0.0374073464102072	-3.14059265358979\\
  0.038407346410207	-3.14059265358979\\
  0.0394073464102074	-3.14059265358979\\
  0.0404073464102073	-3.14059265358979\\
  0.0414073464102072	-3.14059265358979\\
  0.042407346410207	-3.14059265358979\\
  0.0434073464102074	-3.14059265358979\\
  0.0444073464102073	-3.14059265358979\\
  0.0454073464102072	-3.14059265358979\\
  0.0464073464102071	-3.14059265358979\\
  0.0474073464102074	-3.14059265358979\\
  0.0484073464102073	-3.14059265358979\\
  0.0494073464102072	-3.14059265358979\\
  0.0504073464102071	-3.14059265358979\\
  0.0514073464102074	-3.14059265358979\\
  0.0524073464102073	-3.14059265358979\\
  0.0534073464102072	-3.14059265358979\\
  0.0544073464102071	-3.14059265358979\\
  0.0554073464102074	-3.14059265358979\\
  0.0764073464102073	-3.13959265358979\\
  0.0774073464102072	-3.13959265358979\\
  0.0784073464102071	-3.13959265358979\\
  0.0964073464102073	-3.13859265358979\\
  0.111407346410207	-3.13759265358979\\
  0.125407346410207	-3.13659265358979\\
  0.137407346410207	-3.13559265358979\\
  0.148407346410207	-3.13459265358979\\
  0.158407346410207	-3.13359265358979\\
  0.168407346410207	-3.13259265358979\\
  0.177407346410207	-3.13159265358979\\
  0.185407346410207	-3.13059265358979\\
  0.194407346410207	-3.12959265358979\\
  0.202407346410207	-3.12859265358979\\
  0.209407346410207	-3.12759265358979\\
  0.217407346410207	-3.12659265358979\\
  0.224407346410207	-3.12559265358979\\
  0.231407346410207	-3.12459265358979\\
  0.238407346410207	-3.12359265358979\\
  0.244407346410207	-3.12259265358979\\
  0.251407346410207	-3.12159265358979\\
  0.257407346410207	-3.12059265358979\\
  0.263407346410207	-3.11959265358979\\
  0.269407346410207	-3.11859265358979\\
  0.275407346410207	-3.11759265358979\\
  0.281407346410207	-3.11659265358979\\
  0.292407346410207	-3.11459265358979\\
  0.303407346410207	-3.11259265358979\\
  0.308407346410207	-3.11159265358979\\
  0.313407346410207	-3.11059265358979\\
  0.318407346410207	-3.10959265358979\\
  0.323407346410207	-3.10859265358979\\
  0.328407346410207	-3.10759265358979\\
  0.333407346410207	-3.10659265358979\\
  0.338407346410207	-3.10559265358979\\
  0.347407346410207	-3.10359265358979\\
  0.352407346410207	-3.10259265358979\\
  0.361407346410207	-3.10059265358979\\
  0.370407346410207	-3.09859265358979\\
  0.374407346410207	-3.09759265358979\\
  0.378407346410207	-3.09659265358979\\
  0.387407346410207	-3.09459265358979\\
  0.391407346410207	-3.09359265358979\\
  0.395407346410207	-3.09259265358979\\
  0.399407346410207	-3.09159265358979\\
  0.403407346410207	-3.09059265358979\\
  0.407407346410207	-3.08959265358979\\
  0.411407346410207	-3.08859265358979\\
  0.415407346410207	-3.08759265358979\\
  0.419407346410207	-3.08659265358979\\
  0.423407346410207	-3.08559265358979\\
  0.427407346410207	-3.08459265358979\\
  0.431407346410207	-3.08359265358979\\
  0.442407346410207	-3.08059265358979\\
  0.446407346410207	-3.07959265358979\\
  0.453407346410207	-3.07759265358979\\
  0.464407346410207	-3.07459265358979\\
  0.471407346410207	-3.07259265358979\\
  0.478407346410207	-3.07059265358979\\
  0.485407346410207	-3.06859265358979\\
  0.495407346410207	-3.06559265358979\\
  0.505407346410207	-3.06259265358979\\
  0.508407346410207	-3.06159265358979\\
  0.518407346410207	-3.05859265358979\\
  0.521407346410207	-3.05759265358979\\
  0.524407346410207	-3.05659265358979\\
  0.534407346410207	-3.05359265358979\\
  0.537407346410207	-3.05259265358979\\
  0.540407346410207	-3.05159265358979\\
  0.543407346410207	-3.05059265358979\\
  0.546407346410207	-3.04959265358979\\
  0.549407346410207	-3.04859265358979\\
  0.552407346410207	-3.04759265358979\\
  0.555407346410207	-3.04659265358979\\
  0.558407346410207	-3.04559265358979\\
  0.561407346410207	-3.04459265358979\\
  0.564407346410207	-3.04359265358979\\
  0.567407346410207	-3.04259265358979\\
  0.570407346410207	-3.04159265358979\\
  0.573407346410207	-3.04059265358979\\
  0.576407346410207	-3.03959265358979\\
  0.579407346410207	-3.03859265358979\\
  0.582407346410207	-3.03759265358979\\
  0.585407346410207	-3.03659265358979\\
  0.588407346410207	-3.03559265358979\\
  0.591407346410207	-3.03459265358979\\
  0.602407346410207	-3.03059265358979\\
  0.605407346410207	-3.02959265358979\\
  0.608407346410207	-3.02859265358979\\
  0.619407346410207	-3.02459265358979\\
  0.622407346410207	-3.02359265358979\\
  0.633407346410207	-3.01959265358979\\
  0.641407346410207	-3.01659265358979\\
  0.649407346410207	-3.01359265358979\\
  0.657407346410207	-3.01059265358979\\
  0.665407346410207	-3.00759265358979\\
  0.670407346410207	-3.00559265358979\\
  0.675407346410207	-3.00359265358979\\
  0.683407346410207	-3.00059265358979\\
  0.688407346410207	-2.99859265358979\\
  0.693407346410207	-2.99659265358979\\
  0.698407346410207	-2.99459265358979\\
  0.703407346410207	-2.99259265358979\\
  0.708407346410207	-2.99059265358979\\
  0.713407346410207	-2.98859265358979\\
  0.718407346410207	-2.98659265358979\\
  0.723407346410207	-2.98459265358979\\
  0.728407346410207	-2.98259265358979\\
  0.735407346410207	-2.97959265358979\\
  0.740407346410207	-2.97759265358979\\
  0.747407346410207	-2.97459265358979\\
  0.752407346410207	-2.97259265358979\\
  0.759407346410207	-2.96959265358979\\
  0.766407346410207	-2.96659265358979\\
  0.773407346410207	-2.96359265358979\\
  0.780407346410207	-2.96059265358979\\
  0.787407346410207	-2.95759265358979\\
  0.796407346410207	-2.95359265358979\\
  0.803407346410207	-2.95059265358979\\
  0.812407346410207	-2.94659265358979\\
  0.821407346410207	-2.94259265358979\\
  0.832407346410207	-2.93759265358979\\
  0.843407346410207	-2.93259265358979\\
  0.854407346410207	-2.92759265358979\\
  0.856407346410207	-2.92659265358979\\
  0.869407346410207	-2.92059265358979\\
  0.871407346410207	-2.91959265358979\\
  0.884407346410207	-2.91359265358979\\
  0.886407346410207	-2.91259265358979\\
  0.888407346410207	-2.91159265358979\\
  0.890407346410207	-2.91059265358979\\
  0.892407346410207	-2.90959265358979\\
  0.905407346410207	-2.90359265358979\\
  0.907407346410207	-2.90259265358979\\
  0.909407346410207	-2.90159265358979\\
  0.911407346410207	-2.90059265358979\\
  0.913407346410207	-2.89959265358979\\
  0.915407346410207	-2.89859265358979\\
  0.917407346410207	-2.89759265358979\\
  0.919407346410207	-2.89659265358979\\
  0.921407346410207	-2.89559265358979\\
  0.923407346410207	-2.89459265358979\\
  0.936407346410207	-2.88859265358979\\
  0.938407346410207	-2.88759265358979\\
  0.940407346410207	-2.88659265358979\\
  0.942407346410207	-2.88559265358979\\
  0.944407346410207	-2.88459265358979\\
  0.946407346410207	-2.88359265358979\\
  0.948407346410207	-2.88259265358979\\
  0.950407346410207	-2.88159265358979\\
  0.952407346410207	-2.88059265358979\\
  0.954407346410207	-2.87959265358979\\
  0.956407346410207	-2.87859265358979\\
  0.958407346410207	-2.87759265358979\\
  0.960407346410207	-2.87659265358979\\
  0.962407346410207	-2.87559265358979\\
  0.964407346410207	-2.87459265358979\\
  0.966407346410207	-2.87359265358979\\
  0.968407346410207	-2.87259265358979\\
  0.970407346410207	-2.87159265358979\\
  0.972407346410207	-2.87059265358979\\
  0.974407346410207	-2.86959265358979\\
  0.976407346410207	-2.86859265358979\\
  0.978407346410207	-2.86759265358979\\
  0.980407346410207	-2.86659265358979\\
  0.982407346410207	-2.86559265358979\\
  0.984407346410207	-2.86459265358979\\
  0.986407346410207	-2.86359265358979\\
  0.988407346410207	-2.86259265358979\\
  0.990407346410207	-2.86159265358979\\
  0.992407346410207	-2.86059265358979\\
  0.994407346410207	-2.85959265358979\\
  0.996407346410207	-2.85859265358979\\
  0.998407346410207	-2.85759265358979\\
  1.00040734641021	-2.85659265358979\\
  1.00240734641021	-2.85559265358979\\
  1.01540734641021	-2.84859265358979\\
  1.01740734641021	-2.84759265358979\\
  1.01940734641021	-2.84659265358979\\
  1.02140734641021	-2.84559265358979\\
  1.02340734641021	-2.84459265358979\\
  1.02540734641021	-2.84359265358979\\
  1.02740734641021	-2.84259265358979\\
  1.02940734641021	-2.84159265358979\\
  1.03140734641021	-2.84059265358979\\
  1.03340734641021	-2.83959265358979\\
  1.03540734641021	-2.83859265358979\\
  1.04840734641021	-2.83159265358979\\
  1.05040734641021	-2.83059265358979\\
  1.05240734641021	-2.82959265358979\\
  1.05440734641021	-2.82859265358979\\
  1.05640734641021	-2.82759265358979\\
  1.05840734641021	-2.82659265358979\\
  1.07140734641021	-2.81959265358979\\
  1.07340734641021	-2.81859265358979\\
  1.07540734641021	-2.81759265358979\\
  1.08840734641021	-2.81059265358979\\
  1.09040734641021	-2.80959265358979\\
  1.10340734641021	-2.80259265358979\\
  1.10540734641021	-2.80159265358979\\
  1.11840734641021	-2.79459265358979\\
  1.12940734641021	-2.78859265358979\\
  1.14040734641021	-2.78259265358979\\
  1.15140734641021	-2.77659265358979\\
  1.16040734641021	-2.77159265358979\\
  1.17140734641021	-2.76559265358979\\
  1.18040734641021	-2.76059265358979\\
  1.18940734641021	-2.75559265358979\\
  1.19840734641021	-2.75059265358979\\
  1.20540734641021	-2.74659265358979\\
  1.21440734641021	-2.74159265358979\\
  1.22140734641021	-2.73759265358979\\
  1.23040734641021	-2.73259265358979\\
  1.23740734641021	-2.72859265358979\\
  1.24440734641021	-2.72459265358979\\
  1.25140734641021	-2.72059265358979\\
  1.25840734641021	-2.71659265358979\\
  1.26540734641021	-2.71259265358979\\
  1.27240734641021	-2.70859265358979\\
  1.27940734641021	-2.70459265358979\\
  1.28640734641021	-2.70059265358979\\
  1.29340734641021	-2.69659265358979\\
  1.29840734641021	-2.69359265358979\\
  1.30540734641021	-2.68959265358979\\
  1.31240734641021	-2.68559265358979\\
  1.31740734641021	-2.68259265358979\\
  1.32440734641021	-2.67859265358979\\
  1.32940734641021	-2.67559265358979\\
  1.33640734641021	-2.67159265358979\\
  1.34140734641021	-2.66859265358979\\
  1.34640734641021	-2.66559265358979\\
  1.35340734641021	-2.66159265358979\\
  1.35840734641021	-2.65859265358979\\
  1.36540734641021	-2.65459265358979\\
  1.37040734641021	-2.65159265358979\\
  1.37540734641021	-2.64859265358979\\
  1.38040734641021	-2.64559265358979\\
  1.38540734641021	-2.64259265358979\\
  1.39240734641021	-2.63859265358979\\
  1.39740734641021	-2.63559265358979\\
  1.40240734641021	-2.63259265358979\\
  1.40740734641021	-2.62959265358979\\
  1.41240734641021	-2.62659265358979\\
  1.41740734641021	-2.62359265358979\\
  1.42240734641021	-2.62059265358979\\
  1.42740734641021	-2.61759265358979\\
  1.43240734641021	-2.61459265358979\\
  1.43740734641021	-2.61159265358979\\
  1.44240734641021	-2.60859265358979\\
  1.44740734641021	-2.60559265358979\\
  1.45240734641021	-2.60259265358979\\
  1.45740734641021	-2.59959265358979\\
  1.46240734641021	-2.59659265358979\\
  1.46740734641021	-2.59359265358979\\
  1.47240734641021	-2.59059265358979\\
  1.48040734641021	-2.58559265358979\\
  1.48540734641021	-2.58259265358979\\
  1.49040734641021	-2.57959265358979\\
  1.49540734641021	-2.57659265358979\\
  1.50340734641021	-2.57159265358979\\
  1.50840734641021	-2.56859265358979\\
  1.51340734641021	-2.56559265358979\\
  1.52140734641021	-2.56059265358979\\
  1.52640734641021	-2.55759265358979\\
  1.53140734641021	-2.55459265358979\\
  1.53940734641021	-2.54959265358979\\
  1.54740734641021	-2.54459265358979\\
  1.55240734641021	-2.54159265358979\\
  1.56040734641021	-2.53659265358979\\
  1.56540734641021	-2.53359265358979\\
  1.57340734641021	-2.52859265358979\\
  1.58140734641021	-2.52359265358979\\
  1.58940734641021	-2.51859265358979\\
  1.59740734641021	-2.51359265358979\\
  1.60540734641021	-2.50859265358979\\
  1.61340734641021	-2.50359265358979\\
  1.62140734641021	-2.49859265358979\\
  1.62940734641021	-2.49359265358979\\
  1.64040734641021	-2.48659265358979\\
  1.64840734641021	-2.48159265358979\\
  1.65940734641021	-2.47459265358979\\
  1.67040734641021	-2.46759265358979\\
  1.68140734641021	-2.46059265358979\\
  1.68440734641021	-2.45859265358979\\
  1.69540734641021	-2.45159265358979\\
  1.70640734641021	-2.44459265358979\\
  1.70940734641021	-2.44259265358979\\
  1.71240734641021	-2.44059265358979\\
  1.72340734641021	-2.43359265358979\\
  1.72640734641021	-2.43159265358979\\
  1.72940734641021	-2.42959265358979\\
  1.74040734641021	-2.42259265358979\\
  1.74340734641021	-2.42059265358979\\
  1.74640734641021	-2.41859265358979\\
  1.74940734641021	-2.41659265358979\\
  1.75240734641021	-2.41459265358979\\
  1.76340734641021	-2.40759265358979\\
  1.76640734641021	-2.40559265358979\\
  1.76940734641021	-2.40359265358979\\
  1.77240734641021	-2.40159265358979\\
  1.77540734641021	-2.39959265358979\\
  1.77840734641021	-2.39759265358979\\
  1.78140734641021	-2.39559265358979\\
  1.78440734641021	-2.39359265358979\\
  1.78740734641021	-2.39159265358979\\
  1.79040734641021	-2.38959265358979\\
  1.80140734641021	-2.38259265358979\\
  1.80440734641021	-2.38059265358979\\
  1.80740734641021	-2.37859265358979\\
  1.81040734641021	-2.37659265358979\\
  1.81340734641021	-2.37459265358979\\
  1.81640734641021	-2.37259265358979\\
  1.81940734641021	-2.37059265358979\\
  1.82240734641021	-2.36859265358979\\
  1.82540734641021	-2.36659265358979\\
  1.82840734641021	-2.36459265358979\\
  1.83140734641021	-2.36259265358979\\
  1.83440734641021	-2.36059265358979\\
  1.84440734641021	-2.35359265358979\\
  1.84740734641021	-2.35159265358979\\
  1.85040734641021	-2.34959265358979\\
  1.85340734641021	-2.34759265358979\\
  1.85640734641021	-2.34559265358979\\
  1.85940734641021	-2.34359265358979\\
  1.86240734641021	-2.34159265358979\\
  1.86540734641021	-2.33959265358979\\
  1.86840734641021	-2.33759265358979\\
  1.87140734641021	-2.33559265358979\\
  1.88140734641021	-2.32859265358979\\
  1.88440734641021	-2.32659265358979\\
  1.88740734641021	-2.32459265358979\\
  1.89040734641021	-2.32259265358979\\
  1.90040734641021	-2.31559265358979\\
  1.90340734641021	-2.31359265358979\\
  1.90640734641021	-2.31159265358979\\
  1.91640734641021	-2.30459265358979\\
  1.91940734641021	-2.30259265358979\\
  1.92940734641021	-2.29559265358979\\
  1.93240734641021	-2.29359265358979\\
  1.94240734641021	-2.28659265358979\\
  1.94940734641021	-2.28159265358979\\
  1.95940734641021	-2.27459265358979\\
  1.96640734641021	-2.26959265358979\\
  1.97340734641021	-2.26459265358979\\
  1.98040734641021	-2.25959265358979\\
  1.98740734641021	-2.25459265358979\\
  1.99440734641021	-2.24959265358979\\
  2.00140734641021	-2.24459265358979\\
  2.00540734641021	-2.24159265358979\\
  2.01240734641021	-2.23659265358979\\
  2.01640734641021	-2.23359265358979\\
  2.02340734641021	-2.22859265358979\\
  2.02740734641021	-2.22559265358979\\
  2.03140734641021	-2.22259265358979\\
  2.03540734641021	-2.21959265358979\\
  2.04240734641021	-2.21459265358979\\
  2.04640734641021	-2.21159265358979\\
  2.05040734641021	-2.20859265358979\\
  2.05440734641021	-2.20559265358979\\
  2.05840734641021	-2.20259265358979\\
  2.06240734641021	-2.19959265358979\\
  2.06640734641021	-2.19659265358979\\
  2.07040734641021	-2.19359265358979\\
  2.07440734641021	-2.19059265358979\\
  2.07840734641021	-2.18759265358979\\
  2.08240734641021	-2.18459265358979\\
  2.08640734641021	-2.18159265358979\\
  2.09040734641021	-2.17859265358979\\
  2.09940734641021	-2.17159265358979\\
  2.10340734641021	-2.16859265358979\\
  2.11240734641021	-2.16159265358979\\
  2.11640734641021	-2.15859265358979\\
  2.12540734641021	-2.15159265358979\\
  2.13440734641021	-2.14459265358979\\
  2.13940734641021	-2.14059265358979\\
  2.14440734641021	-2.13659265358979\\
  2.15340734641021	-2.12959265358979\\
  2.15840734641021	-2.12559265358979\\
  2.16340734641021	-2.12159265358979\\
  2.16840734641021	-2.11759265358979\\
  2.17440734641021	-2.11259265358979\\
  2.17940734641021	-2.10859265358979\\
  2.18440734641021	-2.10459265358979\\
  2.19040734641021	-2.09959265358979\\
  2.19540734641021	-2.09559265358979\\
  2.20140734641021	-2.09059265358979\\
  2.20740734641021	-2.08559265358979\\
  2.21240734641021	-2.08159265358979\\
  2.21940734641021	-2.07559265358979\\
  2.22540734641021	-2.07059265358979\\
  2.23140734641021	-2.06559265358979\\
  2.23840734641021	-2.05959265358979\\
  2.24440734641021	-2.05459265358979\\
  2.25140734641021	-2.04859265358979\\
  2.25940734641021	-2.04159265358979\\
  2.26640734641021	-2.03559265358979\\
  2.27440734641021	-2.02859265358979\\
  2.28340734641021	-2.02059265358979\\
  2.29240734641021	-2.01259265358979\\
  2.30140734641021	-2.00459265358979\\
  2.31240734641021	-1.99459265358979\\
  2.32340734641021	-1.98459265358979\\
  2.32440734641021	-1.98359265358979\\
  2.33740734641021	-1.97159265358979\\
  2.33840734641021	-1.97059265358979\\
  2.33940734641021	-1.96959265358979\\
  2.34040734641021	-1.96859265358979\\
  2.35340734641021	-1.95659265358979\\
  2.35440734641021	-1.95559265358979\\
  2.35540734641021	-1.95459265358979\\
  2.35640734641021	-1.95359265358979\\
  2.35740734641021	-1.95259265358979\\
  2.35840734641021	-1.95159265358979\\
  2.35940734641021	-1.95059265358979\\
  2.36040734641021	-1.94959265358979\\
  2.36140734641021	-1.94859265358979\\
  2.36240734641021	-1.94759265358979\\
  2.36340734641021	-1.94659265358979\\
  2.36440734641021	-1.94559265358979\\
  2.36540734641021	-1.94459265358979\\
  2.37840734641021	-1.93259265358979\\
  2.37940734641021	-1.93159265358979\\
  2.38040734641021	-1.93059265358979\\
  2.38140734641021	-1.92959265358979\\
  2.38240734641021	-1.92859265358979\\
  2.38340734641021	-1.92759265358979\\
  2.38440734641021	-1.92659265358979\\
  2.38540734641021	-1.92559265358979\\
  2.38640734641021	-1.92459265358979\\
  2.38740734641021	-1.92359265358979\\
  2.38840734641021	-1.92259265358979\\
  2.38940734641021	-1.92159265358979\\
  2.39040734641021	-1.92059265358979\\
  2.39140734641021	-1.91959265358979\\
  2.39240734641021	-1.91859265358979\\
  2.39340734641021	-1.91759265358979\\
  2.39440734641021	-1.91659265358979\\
  2.39540734641021	-1.91559265358979\\
  2.39640734641021	-1.91459265358979\\
  2.39740734641021	-1.91359265358979\\
  2.39840734641021	-1.91259265358979\\
  2.39940734641021	-1.91159265358979\\
  2.40040734641021	-1.91059265358979\\
  2.40140734641021	-1.90959265358979\\
  2.40240734641021	-1.90859265358979\\
  2.40340734641021	-1.90759265358979\\
  2.40440734641021	-1.90659265358979\\
  2.40540734641021	-1.90559265358979\\
  2.40640734641021	-1.90459265358979\\
  2.40740734641021	-1.90359265358979\\
  2.40840734641021	-1.90259265358979\\
  2.40940734641021	-1.90159265358979\\
  2.41040734641021	-1.90059265358979\\
  2.41140734641021	-1.89959265358979\\
  2.41240734641021	-1.89859265358979\\
  2.41340734641021	-1.89759265358979\\
  2.41440734641021	-1.89659265358979\\
  2.41540734641021	-1.89559265358979\\
  2.41640734641021	-1.89459265358979\\
  2.41740734641021	-1.89359265358979\\
  2.41840734641021	-1.89259265358979\\
  2.41940734641021	-1.89159265358979\\
  2.42040734641021	-1.89059265358979\\
  2.42140734641021	-1.88959265358979\\
  2.42240734641021	-1.88859265358979\\
  2.42340734641021	-1.88759265358979\\
  2.42440734641021	-1.88659265358979\\
  2.42540734641021	-1.88559265358979\\
  2.42640734641021	-1.88459265358979\\
  2.42740734641021	-1.88359265358979\\
  2.42840734641021	-1.88259265358979\\
  2.42940734641021	-1.88159265358979\\
  2.43040734641021	-1.88059265358979\\
  2.44240734641021	-1.86759265358979\\
  2.44340734641021	-1.86659265358979\\
  2.44440734641021	-1.86559265358979\\
  2.44540734641021	-1.86459265358979\\
  2.44640734641021	-1.86359265358979\\
  2.44740734641021	-1.86259265358979\\
  2.44840734641021	-1.86159265358979\\
  2.44940734641021	-1.86059265358979\\
  2.45040734641021	-1.85959265358979\\
  2.45140734641021	-1.85859265358979\\
  2.45240734641021	-1.85759265358979\\
  2.45340734641021	-1.85659265358979\\
  2.46540734641021	-1.84359265358979\\
  2.46640734641021	-1.84259265358979\\
  2.46740734641021	-1.84159265358979\\
  2.46840734641021	-1.84059265358979\\
  2.48040734641021	-1.82759265358979\\
  2.49040734641021	-1.81659265358979\\
  2.49940734641021	-1.80659265358979\\
  2.50740734641021	-1.79759265358979\\
  2.51440734641021	-1.78959265358979\\
  2.52140734641021	-1.78159265358979\\
  2.52740734641021	-1.77459265358979\\
  2.53340734641021	-1.76759265358979\\
  2.53940734641021	-1.76059265358979\\
  2.54540734641021	-1.75359265358979\\
  2.55040734641021	-1.74759265358979\\
  2.55540734641021	-1.74159265358979\\
  2.56040734641021	-1.73559265358979\\
  2.56440734641021	-1.73059265358979\\
  2.56940734641021	-1.72459265358979\\
  2.57340734641021	-1.71959265358979\\
  2.57740734641021	-1.71459265358979\\
  2.58240734641021	-1.70859265358979\\
  2.58640734641021	-1.70359265358979\\
  2.59340734641021	-1.69459265358979\\
  2.59740734641021	-1.68959265358979\\
  2.60440734641021	-1.68059265358979\\
  2.61140734641021	-1.67159265358979\\
  2.61440734641021	-1.66759265358979\\
  2.61740734641021	-1.66359265358979\\
  2.62040734641021	-1.65959265358979\\
  2.62340734641021	-1.65559265358979\\
  2.62640734641021	-1.65159265358979\\
  2.62940734641021	-1.64759265358979\\
  2.63240734641021	-1.64359265358979\\
  2.63540734641021	-1.63959265358979\\
  2.63840734641021	-1.63559265358979\\
  2.64140734641021	-1.63159265358979\\
  2.64440734641021	-1.62759265358979\\
  2.64940734641021	-1.62059265358979\\
  2.65240734641021	-1.61659265358979\\
  2.65740734641021	-1.60959265358979\\
  2.66240734641021	-1.60259265358979\\
  2.66740734641021	-1.59559265358979\\
  2.67440734641021	-1.58559265358979\\
  2.67640734641021	-1.58259265358979\\
  2.68340734641021	-1.57259265358979\\
  2.68540734641021	-1.56959265358979\\
  2.68740734641021	-1.56659265358979\\
  2.68940734641021	-1.56359265358979\\
  2.69140734641021	-1.56059265358979\\
  2.69340734641021	-1.55759265358979\\
  2.70040734641021	-1.54759265358979\\
  2.70240734641021	-1.54459265358979\\
  2.70440734641021	-1.54159265358979\\
  2.71140734641021	-1.53059265358979\\
  2.71340734641021	-1.52759265358979\\
  2.71540734641021	-1.52459265358979\\
  2.71740734641021	-1.52159265358979\\
  2.71940734641021	-1.51859265358979\\
  2.72140734641021	-1.51559265358979\\
  2.72840734641021	-1.50459265358979\\
  2.73540734641021	-1.49359265358979\\
  2.74040734641021	-1.48559265358979\\
  2.74540734641021	-1.47759265358979\\
  2.74840734641021	-1.47259265358979\\
  2.75340734641021	-1.46459265358979\\
  2.75640734641021	-1.45959265358979\\
  2.75940734641021	-1.45459265358979\\
  2.76240734641021	-1.44959265358979\\
  2.76540734641021	-1.44459265358979\\
  2.76840734641021	-1.43959265358979\\
  2.77240734641021	-1.43259265358979\\
  2.77540734641021	-1.42759265358979\\
  2.77840734641021	-1.42259265358979\\
  2.78240734641021	-1.41559265358979\\
  2.78640734641021	-1.40859265358979\\
  2.79040734641021	-1.40159265358979\\
  2.79440734641021	-1.39459265358979\\
  2.79940734641021	-1.38559265358979\\
  2.80440734641021	-1.37659265358979\\
  2.80940734641021	-1.36759265358979\\
  2.81540734641021	-1.35659265358979\\
  2.81640734641021	-1.35459265358979\\
  2.82340734641021	-1.34159265358979\\
  2.82440734641021	-1.33959265358979\\
  2.82540734641021	-1.33759265358979\\
  2.82640734641021	-1.33559265358979\\
  2.83340734641021	-1.32259265358979\\
  2.83440734641021	-1.32059265358979\\
  2.83540734641021	-1.31859265358979\\
  2.83640734641021	-1.31659265358979\\
  2.83740734641021	-1.31459265358979\\
  2.83840734641021	-1.31259265358979\\
  2.83940734641021	-1.31059265358979\\
  2.84040734641021	-1.30859265358979\\
  2.84140734641021	-1.30659265358979\\
  2.84240734641021	-1.30459265358979\\
  2.84340734641021	-1.30259265358979\\
  2.84440734641021	-1.30059265358979\\
  2.84540734641021	-1.29859265358979\\
  2.84640734641021	-1.29659265358979\\
  2.84740734641021	-1.29459265358979\\
  2.84840734641021	-1.29259265358979\\
  2.84940734641021	-1.29059265358979\\
  2.85040734641021	-1.28859265358979\\
  2.85140734641021	-1.28659265358979\\
  2.85240734641021	-1.28459265358979\\
  2.85340734641021	-1.28259265358979\\
  2.85440734641021	-1.28059265358979\\
  2.85540734641021	-1.27859265358979\\
  2.85640734641021	-1.27659265358979\\
  2.85740734641021	-1.27459265358979\\
  2.85840734641021	-1.27259265358979\\
  2.85940734641021	-1.27059265358979\\
  2.86040734641021	-1.26859265358979\\
  2.86140734641021	-1.26659265358979\\
  2.86240734641021	-1.26459265358979\\
  2.86340734641021	-1.26259265358979\\
  2.86440734641021	-1.26059265358979\\
  2.86540734641021	-1.25859265358979\\
  2.86640734641021	-1.25659265358979\\
  2.86740734641021	-1.25459265358979\\
  2.86840734641021	-1.25259265358979\\
  2.87440734641021	-1.23959265358979\\
  2.87540734641021	-1.23759265358979\\
  2.87640734641021	-1.23559265358979\\
  2.87740734641021	-1.23359265358979\\
  2.88340734641021	-1.22059265358979\\
  2.88440734641021	-1.21859265358979\\
  2.88940734641021	-1.20759265358979\\
  2.89440734641021	-1.19659265358979\\
  2.89840734641021	-1.18759265358979\\
  2.90240734641021	-1.17859265358979\\
  2.90640734641021	-1.16959265358979\\
  2.90940734641021	-1.16259265358979\\
  2.91240734641021	-1.15559265358979\\
  2.91540734641021	-1.14859265358979\\
  2.91840734641021	-1.14159265358979\\
  2.92040734641021	-1.13659265358979\\
  2.92340734641021	-1.12959265358979\\
  2.92540734641021	-1.12459265358979\\
  2.92840734641021	-1.11759265358979\\
  2.93040734641021	-1.11259265358979\\
  2.93240734641021	-1.10759265358979\\
  2.93440734641021	-1.10259265358979\\
  2.93640734641021	-1.09759265358979\\
  2.93840734641021	-1.09259265358979\\
  2.94040734641021	-1.08759265358979\\
  2.94240734641021	-1.08259265358979\\
  2.94440734641021	-1.07759265358979\\
  2.94640734641021	-1.07259265358979\\
  2.94940734641021	-1.06459265358979\\
  2.95140734641021	-1.05959265358979\\
  2.95440734641021	-1.05159265358979\\
  2.95740734641021	-1.04359265358979\\
  2.95940734641021	-1.03859265358979\\
  2.96340734641021	-1.02759265358979\\
  2.96640734641021	-1.01959265358979\\
  2.97040734641021	-1.00859265358979\\
  2.97140734641021	-1.00559265358979\\
  2.97240734641021	-1.00259265358979\\
  2.97640734641021	-0.991592653589793\\
  2.97740734641021	-0.988592653589793\\
  2.97840734641021	-0.985592653589793\\
  2.97940734641021	-0.982592653589793\\
  2.98340734641021	-0.971592653589793\\
  2.98440734641021	-0.968592653589793\\
  2.98540734641021	-0.965592653589793\\
  2.98640734641021	-0.962592653589793\\
  2.98740734641021	-0.959592653589793\\
  2.98840734641021	-0.956592653589793\\
  2.98940734641021	-0.953592653589793\\
  2.99040734641021	-0.950592653589793\\
  2.99140734641021	-0.947592653589793\\
  2.99240734641021	-0.944592653589793\\
  2.99340734641021	-0.941592653589793\\
  2.99440734641021	-0.938592653589793\\
  2.99540734641021	-0.935592653589793\\
  2.99640734641021	-0.932592653589793\\
  2.99740734641021	-0.929592653589793\\
  2.99840734641021	-0.926592653589793\\
  2.99940734641021	-0.923592653589793\\
  3.00340734641021	-0.910592653589793\\
  3.00440734641021	-0.907592653589793\\
  3.00540734641021	-0.904592653589793\\
  3.00640734641021	-0.901592653589793\\
  3.00940734641021	-0.891592653589793\\
  3.01040734641021	-0.888592653589793\\
  3.01340734641021	-0.878592653589793\\
  3.01440734641021	-0.875592653589793\\
  3.01740734641021	-0.865592653589793\\
  3.02040734641021	-0.855592653589793\\
  3.02240734641021	-0.848592653589793\\
  3.02440734641021	-0.841592653589793\\
  3.02640734641021	-0.834592653589793\\
  3.02840734641021	-0.827592653589793\\
  3.03040734641021	-0.820592653589793\\
  3.03240734641021	-0.813592653589793\\
  3.03540734641021	-0.802592653589793\\
  3.03840734641021	-0.791592653589793\\
  3.04140734641021	-0.780592653589793\\
  3.04240734641021	-0.776592653589793\\
  3.04340734641021	-0.772592653589793\\
  3.04440734641021	-0.768592653589793\\
  3.04740734641021	-0.757592653589793\\
  3.04840734641021	-0.753592653589793\\
  3.04940734641021	-0.749592653589793\\
  3.05040734641021	-0.745592653589793\\
  3.05140734641021	-0.741592653589793\\
  3.05240734641021	-0.737592653589793\\
  3.05340734641021	-0.733592653589793\\
  3.05440734641021	-0.729592653589793\\
  3.05540734641021	-0.725592653589793\\
  3.05640734641021	-0.721592653589793\\
  3.05840734641021	-0.712592653589793\\
  3.05940734641021	-0.708592653589793\\
  3.06040734641021	-0.704592653589793\\
  3.06140734641021	-0.700592653589793\\
  3.06340734641021	-0.691592653589793\\
  3.06440734641021	-0.687592653589793\\
  3.06640734641021	-0.678592653589793\\
  3.06740734641021	-0.674592653589793\\
  3.06940734641021	-0.665592653589793\\
  3.07140734641021	-0.656592653589793\\
  3.07240734641021	-0.651592653589793\\
  3.07440734641021	-0.642592653589793\\
  3.07540734641021	-0.637592653589793\\
  3.07640734641021	-0.632592653589793\\
  3.07840734641021	-0.623592653589793\\
  3.07940734641021	-0.618592653589793\\
  3.08040734641021	-0.613592653589793\\
  3.08140734641021	-0.608592653589793\\
  3.08240734641021	-0.603592653589793\\
  3.08340734641021	-0.598592653589793\\
  3.08440734641021	-0.593592653589793\\
  3.08540734641021	-0.588592653589793\\
  3.08640734641021	-0.583592653589793\\
  3.08840734641021	-0.572592653589793\\
  3.08940734641021	-0.567592653589793\\
  3.09140734641021	-0.556592653589793\\
  3.09340734641021	-0.545592653589793\\
  3.09540734641021	-0.534592653589793\\
  3.09640734641021	-0.528592653589793\\
  3.09740734641021	-0.522592653589793\\
  3.09840734641021	-0.516592653589793\\
  3.09940734641021	-0.510592653589793\\
  3.10040734641021	-0.504592653589793\\
  3.10140734641021	-0.498592653589793\\
  3.10240734641021	-0.492592653589793\\
  3.10340734641021	-0.486592653589793\\
  3.10440734641021	-0.479592653589793\\
  3.10540734641021	-0.473592653589793\\
  3.10640734641021	-0.466592653589793\\
  3.10740734641021	-0.460592653589793\\
  3.10840734641021	-0.453592653589793\\
  3.10940734641021	-0.446592653589793\\
  3.11040734641021	-0.439592653589793\\
  3.11140734641021	-0.432592653589793\\
  3.11240734641021	-0.425592653589793\\
  3.11340734641021	-0.418592653589793\\
  3.11440734641021	-0.410592653589793\\
  3.11540734641021	-0.403592653589793\\
  3.11640734641021	-0.395592653589793\\
  3.11740734641021	-0.387592653589793\\
  3.11840734641021	-0.379592653589793\\
  3.11940734641021	-0.371592653589793\\
  3.12040734641021	-0.363592653589793\\
  3.12140734641021	-0.354592653589793\\
  3.12240734641021	-0.345592653589793\\
  3.12340734641021	-0.336592653589793\\
  3.12440734641021	-0.327592653589793\\
  3.12540734641021	-0.317592653589793\\
  3.12640734641021	-0.307592653589793\\
  3.12740734641021	-0.297592653589793\\
  3.12840734641021	-0.286592653589793\\
  3.12940734641021	-0.275592653589793\\
  3.13040734641021	-0.264592653589793\\
  3.13140734641021	-0.251592653589793\\
  3.13240734641021	-0.239592653589793\\
  3.13340734641021	-0.225592653589793\\
  3.13440734641021	-0.211592653589793\\
  3.13540734641021	-0.196592653589793\\
  3.13640734641021	-0.179592653589793\\
  3.13740734641021	-0.161592653589793\\
  3.13840734641021	-0.140592653589793\\
  3.13840734641021	-0.138592653589793\\
  3.13840734641021	-0.137592653589793\\
  3.13940734641021	-0.116592653589793\\
  3.13940734641021	-0.114592653589793\\
  3.13940734641021	-0.113592653589793\\
  3.13940734641021	-0.112592653589793\\
  3.13940734641021	-0.111592653589793\\
  3.13940734641021	-0.110592653589793\\
  3.13940734641021	-0.108592653589793\\
  3.13940734641021	-0.107592653589793\\
  3.13940734641021	-0.106592653589793\\
  3.14040734641021	-0.0855926535897931\\
  3.14040734641021	-0.0845926535897932\\
  3.14040734641021	-0.0835926535897928\\
  3.14040734641021	-0.082592653589793\\
  3.14040734641021	-0.0815926535897931\\
  3.14040734641021	-0.0805926535897932\\
  3.14040734641021	-0.0785926535897929\\
  3.14040734641021	-0.0775926535897931\\
  3.14040734641021	-0.0765926535897932\\
  3.14040734641021	-0.0755926535897928\\
  3.14040734641021	-0.0745926535897929\\
  3.14040734641021	-0.0735926535897931\\
  3.14040734641021	-0.0715926535897928\\
  3.14040734641021	-0.0705926535897929\\
  3.14040734641021	-0.0695926535897931\\
  3.14040734641021	-0.0685926535897932\\
  3.14040734641021	-0.0675926535897933\\
  3.14040734641021	-0.065592653589793\\
  3.14040734641021	-0.0645926535897932\\
  3.14040734641021	-0.0635926535897933\\
  3.14040734641021	-0.0625926535897929\\
  3.14040734641021	-0.061592653589793\\
  3.14040734641021	-0.0595926535897933\\
  3.14040734641021	-0.0585926535897929\\
  3.14040734641021	-0.057592653589793\\
  3.14040734641021	-0.0565926535897932\\
  3.14040734641021	-0.0555926535897933\\
  3.14140734641021	-0.033592653589793\\
  3.14140734641021	-0.0325926535897931\\
  3.14140734641021	-0.0315926535897932\\
  3.14140734641021	-0.029592653589793\\
  3.14140734641021	-0.0285926535897931\\
  3.14140734641021	-0.0275926535897932\\
  3.14140734641021	-0.0265926535897929\\
  3.14140734641021	-0.025592653589793\\
  3.14140734641021	-0.0235926535897932\\
  3.14140734641021	-0.0225926535897929\\
  3.14140734641021	-0.021592653589793\\
  3.14140734641021	-0.0205926535897931\\
  3.14140734641021	-0.0195926535897932\\
  3.14140734641021	-0.017592653589793\\
  3.14140734641021	-0.0165926535897931\\
  3.14140734641021	-0.0155926535897932\\
  3.14140734641021	-0.0145926535897929\\
  3.14140734641021	-0.013592653589793\\
  3.14140734641021	-0.0115926535897932\\
  3.14140734641021	-0.0105926535897929\\
  3.14140734641021	-0.009592653589793\\
  3.14140734641021	-0.00859265358979311\\
  3.14140734641021	-0.00759265358979322\\
  3.14140734641021	-0.005592653589793\\
  3.14140734641021	-0.00459265358979311\\
  3.14140734641021	-0.00359265358979322\\
  3.14140734641021	-0.00259265358979288\\
  3.14140734641021	-0.00159265358979299\\
  3.14140734641021	-0.000592653589793102\\
  3.14140734641021	0.00140734641020712\\
  3.14140734641021	0.00240734641020701\\
  3.14140734641021	0.00340734641020735\\
  3.14140734641021	0.00440734641020724\\
  3.14140734641021	0.00540734641020713\\
  3.14140734641021	0.00740734641020735\\
  3.14140734641021	0.00840734641020724\\
  3.14140734641021	0.00940734641020713\\
  3.14140734641021	0.010407346410207\\
  3.14140734641021	0.0114073464102074\\
  3.14140734641021	0.0134073464102071\\
  3.14140734641021	0.014407346410207\\
  3.14140734641021	0.0154073464102074\\
  3.14140734641021	0.0164073464102072\\
  3.14140734641021	0.0174073464102071\\
  3.14140734641021	0.0194073464102074\\
  3.14140734641021	0.0204073464102072\\
  3.14140734641021	0.0214073464102071\\
  3.14140734641021	0.022407346410207\\
  3.14140734641021	0.0234073464102074\\
  3.14140734641021	0.0254073464102071\\
  3.14140734641021	0.026407346410207\\
  3.14140734641021	0.0274073464102074\\
  3.14140734641021	0.0284073464102073\\
  3.14140734641021	0.0294073464102071\\
  3.14140734641021	0.0314073464102074\\
  3.14140734641021	0.0324073464102073\\
  3.14140734641021	0.0334073464102072\\
  3.14040734641021	0.0544073464102071\\
  3.14040734641021	0.0554073464102074\\
  3.14040734641021	0.0564073464102073\\
  3.14040734641021	0.0574073464102072\\
  3.14040734641021	0.0584073464102071\\
  3.14040734641021	0.0594073464102074\\
  3.14040734641021	0.0614073464102072\\
  3.14040734641021	0.0624073464102071\\
  3.14040734641021	0.0634073464102074\\
  3.14040734641021	0.0644073464102073\\
  3.14040734641021	0.0654073464102072\\
  3.14040734641021	0.0674073464102074\\
  3.14040734641021	0.0684073464102073\\
  3.14040734641021	0.0694073464102072\\
  3.14040734641021	0.0704073464102071\\
  3.14040734641021	0.071407346410207\\
  3.14040734641021	0.0724073464102073\\
  3.14040734641021	0.0744073464102071\\
  3.14040734641021	0.075407346410207\\
  3.14040734641021	0.0764073464102073\\
  3.14040734641021	0.0774073464102072\\
  3.14040734641021	0.0784073464102071\\
  3.14040734641021	0.0804073464102073\\
  3.14040734641021	0.0814073464102072\\
  3.14040734641021	0.0824073464102071\\
  3.14040734641021	0.083407346410207\\
  3.14040734641021	0.0844073464102073\\
  3.13940734641021	0.106407346410207\\
  3.13940734641021	0.107407346410207\\
  3.13940734641021	0.108407346410207\\
  3.13940734641021	0.110407346410207\\
  3.13940734641021	0.111407346410207\\
  3.13940734641021	0.112407346410207\\
  3.13940734641021	0.113407346410207\\
  3.13940734641021	0.114407346410207\\
  3.13940734641021	0.116407346410207\\
  3.13840734641021	0.137407346410207\\
  3.13840734641021	0.138407346410207\\
  3.13840734641021	0.140407346410207\\
  3.13740734641021	0.161407346410207\\
  3.13640734641021	0.179407346410207\\
  3.13540734641021	0.196407346410207\\
  3.13440734641021	0.211407346410207\\
  3.13340734641021	0.226407346410207\\
  3.13240734641021	0.239407346410207\\
  3.13140734641021	0.252407346410207\\
  3.13040734641021	0.264407346410207\\
  3.12940734641021	0.275407346410207\\
  3.12840734641021	0.286407346410207\\
  3.12740734641021	0.297407346410207\\
  3.12640734641021	0.307407346410207\\
  3.12540734641021	0.317407346410207\\
  3.12440734641021	0.327407346410207\\
  3.12340734641021	0.336407346410207\\
  3.12240734641021	0.345407346410207\\
  3.12140734641021	0.354407346410207\\
  3.12040734641021	0.363407346410207\\
  3.11940734641021	0.371407346410207\\
  3.11840734641021	0.379407346410207\\
  3.11740734641021	0.387407346410207\\
  3.11640734641021	0.395407346410207\\
  3.11540734641021	0.403407346410207\\
  3.11440734641021	0.411407346410207\\
  3.11340734641021	0.418407346410207\\
  3.11240734641021	0.425407346410207\\
  3.11140734641021	0.432407346410207\\
  3.11040734641021	0.440407346410207\\
  3.10940734641021	0.446407346410207\\
  3.10840734641021	0.453407346410207\\
  3.10740734641021	0.460407346410207\\
  3.10640734641021	0.467407346410207\\
  3.10540734641021	0.473407346410207\\
  3.10440734641021	0.480407346410207\\
  3.10340734641021	0.486407346410207\\
  3.10240734641021	0.492407346410207\\
  3.10140734641021	0.498407346410207\\
  3.10040734641021	0.504407346410207\\
  3.09940734641021	0.510407346410207\\
  3.09840734641021	0.516407346410207\\
  3.09740734641021	0.522407346410207\\
  3.09640734641021	0.528407346410207\\
  3.09540734641021	0.534407346410207\\
  3.09340734641021	0.545407346410207\\
  3.09240734641021	0.551407346410207\\
  3.09040734641021	0.562407346410207\\
  3.08940734641021	0.567407346410207\\
  3.08740734641021	0.578407346410207\\
  3.08640734641021	0.583407346410207\\
  3.08540734641021	0.588407346410207\\
  3.08440734641021	0.593407346410207\\
  3.08340734641021	0.598407346410207\\
  3.08240734641021	0.603407346410207\\
  3.08140734641021	0.608407346410207\\
  3.08040734641021	0.613407346410207\\
  3.07940734641021	0.618407346410207\\
  3.07840734641021	0.623407346410207\\
  3.07740734641021	0.628407346410207\\
  3.07540734641021	0.637407346410207\\
  3.07440734641021	0.642407346410207\\
  3.07240734641021	0.651407346410207\\
  3.07140734641021	0.656407346410207\\
  3.06940734641021	0.665407346410207\\
  3.06740734641021	0.674407346410207\\
  3.06540734641021	0.683407346410207\\
  3.06440734641021	0.687407346410207\\
  3.06240734641021	0.696407346410207\\
  3.06140734641021	0.700407346410207\\
  3.06040734641021	0.704407346410207\\
  3.05940734641021	0.708407346410207\\
  3.05740734641021	0.717407346410207\\
  3.05640734641021	0.721407346410207\\
  3.05540734641021	0.725407346410207\\
  3.05440734641021	0.729407346410207\\
  3.05340734641021	0.733407346410207\\
  3.05240734641021	0.737407346410207\\
  3.05140734641021	0.741407346410207\\
  3.05040734641021	0.745407346410207\\
  3.04940734641021	0.749407346410207\\
  3.04840734641021	0.753407346410207\\
  3.04740734641021	0.757407346410207\\
  3.04640734641021	0.761407346410207\\
  3.04540734641021	0.765407346410207\\
  3.04240734641021	0.776407346410207\\
  3.04140734641021	0.780407346410207\\
  3.04040734641021	0.784407346410207\\
  3.03740734641021	0.795407346410207\\
  3.03440734641021	0.806407346410207\\
  3.03240734641021	0.813407346410207\\
  3.02940734641021	0.824407346410207\\
  3.02740734641021	0.831407346410207\\
  3.02540734641021	0.838407346410207\\
  3.02240734641021	0.848407346410207\\
  3.02040734641021	0.855407346410207\\
  3.01740734641021	0.865407346410207\\
  3.01440734641021	0.875407346410207\\
  3.01140734641021	0.885407346410207\\
  3.00740734641021	0.898407346410207\\
  3.00640734641021	0.901407346410207\\
  3.00540734641021	0.904407346410207\\
  3.00440734641021	0.907407346410207\\
  3.00340734641021	0.910407346410207\\
  3.00040734641021	0.920407346410207\\
  2.99940734641021	0.923407346410207\\
  2.99840734641021	0.926407346410207\\
  2.99740734641021	0.929407346410207\\
  2.99640734641021	0.932407346410207\\
  2.99540734641021	0.935407346410207\\
  2.99440734641021	0.938407346410207\\
  2.99340734641021	0.941407346410207\\
  2.99240734641021	0.944407346410207\\
  2.99140734641021	0.947407346410207\\
  2.99040734641021	0.950407346410207\\
  2.98940734641021	0.953407346410207\\
  2.98840734641021	0.956407346410207\\
  2.98740734641021	0.959407346410207\\
  2.98640734641021	0.962407346410207\\
  2.98540734641021	0.965407346410207\\
  2.98440734641021	0.968407346410207\\
  2.98340734641021	0.971407346410207\\
  2.98240734641021	0.974407346410207\\
  2.98140734641021	0.977407346410207\\
  2.97740734641021	0.988407346410207\\
  2.97640734641021	0.991407346410207\\
  2.97540734641021	0.994407346410207\\
  2.97140734641021	1.00540734641021\\
  2.97040734641021	1.00840734641021\\
  2.96640734641021	1.01940734641021\\
  2.96240734641021	1.03040734641021\\
  2.95940734641021	1.03840734641021\\
  2.95640734641021	1.04640734641021\\
  2.95340734641021	1.05440734641021\\
  2.95140734641021	1.05940734641021\\
  2.94840734641021	1.06740734641021\\
  2.94640734641021	1.07240734641021\\
  2.94440734641021	1.07740734641021\\
  2.94140734641021	1.08540734641021\\
  2.93940734641021	1.09040734641021\\
  2.93740734641021	1.09540734641021\\
  2.93540734641021	1.10040734641021\\
  2.93340734641021	1.10540734641021\\
  2.93040734641021	1.11240734641021\\
  2.92840734641021	1.11740734641021\\
  2.92640734641021	1.12240734641021\\
  2.92340734641021	1.12940734641021\\
  2.92140734641021	1.13440734641021\\
  2.91840734641021	1.14140734641021\\
  2.91640734641021	1.14640734641021\\
  2.91340734641021	1.15340734641021\\
  2.91040734641021	1.16040734641021\\
  2.90640734641021	1.16940734641021\\
  2.90340734641021	1.17640734641021\\
  2.89940734641021	1.18540734641021\\
  2.89540734641021	1.19440734641021\\
  2.89040734641021	1.20540734641021\\
  2.88540734641021	1.21640734641021\\
  2.88440734641021	1.21840734641021\\
  2.87840734641021	1.23140734641021\\
  2.87740734641021	1.23340734641021\\
  2.87640734641021	1.23540734641021\\
  2.87040734641021	1.24840734641021\\
  2.86940734641021	1.25040734641021\\
  2.86840734641021	1.25240734641021\\
  2.86740734641021	1.25440734641021\\
  2.86640734641021	1.25640734641021\\
  2.86540734641021	1.25840734641021\\
  2.86440734641021	1.26040734641021\\
  2.86340734641021	1.26240734641021\\
  2.86240734641021	1.26440734641021\\
  2.86140734641021	1.26640734641021\\
  2.86040734641021	1.26840734641021\\
  2.85940734641021	1.27040734641021\\
  2.85840734641021	1.27240734641021\\
  2.85740734641021	1.27440734641021\\
  2.85640734641021	1.27640734641021\\
  2.85540734641021	1.27840734641021\\
  2.85440734641021	1.28040734641021\\
  2.85340734641021	1.28240734641021\\
  2.85240734641021	1.28440734641021\\
  2.85140734641021	1.28640734641021\\
  2.85040734641021	1.28840734641021\\
  2.84940734641021	1.29040734641021\\
  2.84840734641021	1.29240734641021\\
  2.84740734641021	1.29440734641021\\
  2.84640734641021	1.29640734641021\\
  2.84540734641021	1.29840734641021\\
  2.84440734641021	1.30040734641021\\
  2.84340734641021	1.30240734641021\\
  2.84240734641021	1.30440734641021\\
  2.84140734641021	1.30640734641021\\
  2.84040734641021	1.30840734641021\\
  2.83940734641021	1.31040734641021\\
  2.83840734641021	1.31240734641021\\
  2.83740734641021	1.31440734641021\\
  2.83640734641021	1.31640734641021\\
  2.83540734641021	1.31840734641021\\
  2.83440734641021	1.32040734641021\\
  2.83340734641021	1.32240734641021\\
  2.83240734641021	1.32440734641021\\
  2.83140734641021	1.32640734641021\\
  2.82440734641021	1.33940734641021\\
  2.82340734641021	1.34140734641021\\
  2.82240734641021	1.34340734641021\\
  2.82140734641021	1.34540734641021\\
  2.81440734641021	1.35840734641021\\
  2.80840734641021	1.36940734641021\\
  2.80340734641021	1.37840734641021\\
  2.79840734641021	1.38740734641021\\
  2.79340734641021	1.39640734641021\\
  2.78940734641021	1.40340734641021\\
  2.78540734641021	1.41040734641021\\
  2.78140734641021	1.41740734641021\\
  2.77840734641021	1.42240734641021\\
  2.77440734641021	1.42940734641021\\
  2.77140734641021	1.43440734641021\\
  2.76840734641021	1.43940734641021\\
  2.76540734641021	1.44440734641021\\
  2.76240734641021	1.44940734641021\\
  2.75940734641021	1.45440734641021\\
  2.75640734641021	1.45940734641021\\
  2.75340734641021	1.46440734641021\\
  2.75040734641021	1.46940734641021\\
  2.74540734641021	1.47740734641021\\
  2.74240734641021	1.48240734641021\\
  2.73740734641021	1.49040734641021\\
  2.73240734641021	1.49840734641021\\
  2.72540734641021	1.50940734641021\\
  2.72340734641021	1.51240734641021\\
  2.72140734641021	1.51540734641021\\
  2.71440734641021	1.52640734641021\\
  2.71240734641021	1.52940734641021\\
  2.71040734641021	1.53240734641021\\
  2.70840734641021	1.53540734641021\\
  2.70640734641021	1.53840734641021\\
  2.70440734641021	1.54140734641021\\
  2.70240734641021	1.54440734641021\\
  2.70040734641021	1.54740734641021\\
  2.69840734641021	1.55040734641021\\
  2.69640734641021	1.55340734641021\\
  2.69440734641021	1.55640734641021\\
  2.69240734641021	1.55940734641021\\
  2.69040734641021	1.56240734641021\\
  2.68340734641021	1.57240734641021\\
  2.68140734641021	1.57540734641021\\
  2.67940734641021	1.57840734641021\\
  2.67240734641021	1.58840734641021\\
  2.66540734641021	1.59840734641021\\
  2.66040734641021	1.60540734641021\\
  2.65540734641021	1.61240734641021\\
  2.65240734641021	1.61640734641021\\
  2.64740734641021	1.62340734641021\\
  2.64440734641021	1.62740734641021\\
  2.63940734641021	1.63440734641021\\
  2.63640734641021	1.63840734641021\\
  2.63340734641021	1.64240734641021\\
  2.63040734641021	1.64640734641021\\
  2.62740734641021	1.65040734641021\\
  2.62440734641021	1.65440734641021\\
  2.62140734641021	1.65840734641021\\
  2.61840734641021	1.66240734641021\\
  2.61540734641021	1.66640734641021\\
  2.60840734641021	1.67540734641021\\
  2.60540734641021	1.67940734641021\\
  2.59840734641021	1.68840734641021\\
  2.59440734641021	1.69340734641021\\
  2.59040734641021	1.69840734641021\\
  2.58640734641021	1.70340734641021\\
  2.58240734641021	1.70840734641021\\
  2.57840734641021	1.71340734641021\\
  2.57440734641021	1.71840734641021\\
  2.57040734641021	1.72340734641021\\
  2.56540734641021	1.72940734641021\\
  2.56140734641021	1.73440734641021\\
  2.55640734641021	1.74040734641021\\
  2.55140734641021	1.74640734641021\\
  2.54640734641021	1.75240734641021\\
  2.54040734641021	1.75940734641021\\
  2.53540734641021	1.76540734641021\\
  2.52940734641021	1.77240734641021\\
  2.52240734641021	1.78040734641021\\
  2.51540734641021	1.78840734641021\\
  2.50840734641021	1.79640734641021\\
  2.50040734641021	1.80540734641021\\
  2.49140734641021	1.81540734641021\\
  2.48240734641021	1.82540734641021\\
  2.47040734641021	1.83840734641021\\
  2.46940734641021	1.83940734641021\\
  2.46840734641021	1.84040734641021\\
  2.45640734641021	1.85340734641021\\
  2.45540734641021	1.85440734641021\\
  2.45440734641021	1.85540734641021\\
  2.45340734641021	1.85640734641021\\
  2.45240734641021	1.85740734641021\\
  2.45140734641021	1.85840734641021\\
  2.45040734641021	1.85940734641021\\
  2.44940734641021	1.86040734641021\\
  2.44840734641021	1.86140734641021\\
  2.44740734641021	1.86240734641021\\
  2.43540734641021	1.87540734641021\\
  2.43440734641021	1.87640734641021\\
  2.43340734641021	1.87740734641021\\
  2.43240734641021	1.87840734641021\\
  2.43140734641021	1.87940734641021\\
  2.43040734641021	1.88040734641021\\
  2.42940734641021	1.88140734641021\\
  2.42840734641021	1.88240734641021\\
  2.42740734641021	1.88340734641021\\
  2.42640734641021	1.88440734641021\\
  2.42540734641021	1.88540734641021\\
  2.42440734641021	1.88640734641021\\
  2.42340734641021	1.88740734641021\\
  2.42240734641021	1.88840734641021\\
  2.42140734641021	1.88940734641021\\
  2.42040734641021	1.89040734641021\\
  2.41940734641021	1.89140734641021\\
  2.41840734641021	1.89240734641021\\
  2.41740734641021	1.89340734641021\\
  2.41640734641021	1.89440734641021\\
  2.41540734641021	1.89540734641021\\
  2.41440734641021	1.89640734641021\\
  2.41340734641021	1.89740734641021\\
  2.41240734641021	1.89840734641021\\
  2.41140734641021	1.89940734641021\\
  2.41040734641021	1.90040734641021\\
  2.40940734641021	1.90140734641021\\
  2.40840734641021	1.90240734641021\\
  2.40740734641021	1.90340734641021\\
  2.40640734641021	1.90440734641021\\
  2.40540734641021	1.90540734641021\\
  2.40440734641021	1.90640734641021\\
  2.40340734641021	1.90740734641021\\
  2.40240734641021	1.90840734641021\\
  2.40140734641021	1.90940734641021\\
  2.40040734641021	1.91040734641021\\
  2.39940734641021	1.91140734641021\\
  2.39840734641021	1.91240734641021\\
  2.39740734641021	1.91340734641021\\
  2.39640734641021	1.91440734641021\\
  2.39540734641021	1.91540734641021\\
  2.39440734641021	1.91640734641021\\
  2.39340734641021	1.91740734641021\\
  2.39240734641021	1.91840734641021\\
  2.39140734641021	1.91940734641021\\
  2.39040734641021	1.92040734641021\\
  2.38940734641021	1.92140734641021\\
  2.38840734641021	1.92240734641021\\
  2.38740734641021	1.92340734641021\\
  2.38640734641021	1.92440734641021\\
  2.38540734641021	1.92540734641021\\
  2.38440734641021	1.92640734641021\\
  2.38340734641021	1.92740734641021\\
  2.38240734641021	1.92840734641021\\
  2.38140734641021	1.92940734641021\\
  2.38040734641021	1.93040734641021\\
  2.37940734641021	1.93140734641021\\
  2.37840734641021	1.93240734641021\\
  2.37740734641021	1.93340734641021\\
  2.37640734641021	1.93440734641021\\
  2.37540734641021	1.93540734641021\\
  2.37440734641021	1.93640734641021\\
  2.37340734641021	1.93740734641021\\
  2.37240734641021	1.93840734641021\\
  2.35940734641021	1.95040734641021\\
  2.35840734641021	1.95140734641021\\
  2.35740734641021	1.95240734641021\\
  2.35640734641021	1.95340734641021\\
  2.35540734641021	1.95440734641021\\
  2.35440734641021	1.95540734641021\\
  2.35340734641021	1.95640734641021\\
  2.35240734641021	1.95740734641021\\
  2.35140734641021	1.95840734641021\\
  2.35040734641021	1.95940734641021\\
  2.33740734641021	1.97140734641021\\
  2.33640734641021	1.97240734641021\\
  2.33540734641021	1.97340734641021\\
  2.33440734641021	1.97440734641021\\
  2.32140734641021	1.98640734641021\\
  2.31040734641021	1.99640734641021\\
  2.30040734641021	2.00540734641021\\
  2.29040734641021	2.01440734641021\\
  2.28140734641021	2.02240734641021\\
  2.27340734641021	2.02940734641021\\
  2.26540734641021	2.03640734641021\\
  2.25740734641021	2.04340734641021\\
  2.25040734641021	2.04940734641021\\
  2.24340734641021	2.05540734641021\\
  2.23640734641021	2.06140734641021\\
  2.23040734641021	2.06640734641021\\
  2.22440734641021	2.07140734641021\\
  2.21740734641021	2.07740734641021\\
  2.21140734641021	2.08240734641021\\
  2.20540734641021	2.08740734641021\\
  2.20040734641021	2.09140734641021\\
  2.19440734641021	2.09640734641021\\
  2.18940734641021	2.10040734641021\\
  2.18340734641021	2.10540734641021\\
  2.17840734641021	2.10940734641021\\
  2.17340734641021	2.11340734641021\\
  2.16840734641021	2.11740734641021\\
  2.16240734641021	2.12240734641021\\
  2.15340734641021	2.12940734641021\\
  2.14840734641021	2.13340734641021\\
  2.14340734641021	2.13740734641021\\
  2.13840734641021	2.14140734641021\\
  2.12940734641021	2.14840734641021\\
  2.12440734641021	2.15240734641021\\
  2.11540734641021	2.15940734641021\\
  2.11140734641021	2.16240734641021\\
  2.10240734641021	2.16940734641021\\
  2.09840734641021	2.17240734641021\\
  2.09440734641021	2.17540734641021\\
  2.08540734641021	2.18240734641021\\
  2.08140734641021	2.18540734641021\\
  2.07740734641021	2.18840734641021\\
  2.07340734641021	2.19140734641021\\
  2.06940734641021	2.19440734641021\\
  2.06540734641021	2.19740734641021\\
  2.06140734641021	2.20040734641021\\
  2.05740734641021	2.20340734641021\\
  2.05340734641021	2.20640734641021\\
  2.04940734641021	2.20940734641021\\
  2.04540734641021	2.21240734641021\\
  2.03840734641021	2.21740734641021\\
  2.03440734641021	2.22040734641021\\
  2.03040734641021	2.22340734641021\\
  2.02340734641021	2.22840734641021\\
  2.01940734641021	2.23140734641021\\
  2.01540734641021	2.23440734641021\\
  2.00840734641021	2.23940734641021\\
  2.00440734641021	2.24240734641021\\
  1.99740734641021	2.24740734641021\\
  1.99040734641021	2.25240734641021\\
  1.98340734641021	2.25740734641021\\
  1.97640734641021	2.26240734641021\\
  1.96940734641021	2.26740734641021\\
  1.96240734641021	2.27240734641021\\
  1.95540734641021	2.27740734641021\\
  1.94540734641021	2.28440734641021\\
  1.93540734641021	2.29140734641021\\
  1.92540734641021	2.29840734641021\\
  1.91540734641021	2.30540734641021\\
  1.91240734641021	2.30740734641021\\
  1.90940734641021	2.30940734641021\\
  1.89940734641021	2.31640734641021\\
  1.89640734641021	2.31840734641021\\
  1.89340734641021	2.32040734641021\\
  1.88340734641021	2.32740734641021\\
  1.88040734641021	2.32940734641021\\
  1.87740734641021	2.33140734641021\\
  1.87440734641021	2.33340734641021\\
  1.87140734641021	2.33540734641021\\
  1.86840734641021	2.33740734641021\\
  1.85840734641021	2.34440734641021\\
  1.85540734641021	2.34640734641021\\
  1.85240734641021	2.34840734641021\\
  1.84940734641021	2.35040734641021\\
  1.84640734641021	2.35240734641021\\
  1.84340734641021	2.35440734641021\\
  1.84040734641021	2.35640734641021\\
  1.83740734641021	2.35840734641021\\
  1.83440734641021	2.36040734641021\\
  1.83140734641021	2.36240734641021\\
  1.82840734641021	2.36440734641021\\
  1.82540734641021	2.36640734641021\\
  1.82240734641021	2.36840734641021\\
  1.81940734641021	2.37040734641021\\
  1.81640734641021	2.37240734641021\\
  1.81340734641021	2.37440734641021\\
  1.81040734641021	2.37640734641021\\
  1.80740734641021	2.37840734641021\\
  1.80440734641021	2.38040734641021\\
  1.80140734641021	2.38240734641021\\
  1.79840734641021	2.38440734641021\\
  1.79540734641021	2.38640734641021\\
  1.79240734641021	2.38840734641021\\
  1.78940734641021	2.39040734641021\\
  1.78640734641021	2.39240734641021\\
  1.78340734641021	2.39440734641021\\
  1.78040734641021	2.39640734641021\\
  1.77740734641021	2.39840734641021\\
  1.77440734641021	2.40040734641021\\
  1.76340734641021	2.40740734641021\\
  1.76040734641021	2.40940734641021\\
  1.75740734641021	2.41140734641021\\
  1.75440734641021	2.41340734641021\\
  1.75140734641021	2.41540734641021\\
  1.74840734641021	2.41740734641021\\
  1.73740734641021	2.42440734641021\\
  1.73440734641021	2.42640734641021\\
  1.73140734641021	2.42840734641021\\
  1.72040734641021	2.43540734641021\\
  1.71740734641021	2.43740734641021\\
  1.71440734641021	2.43940734641021\\
  1.70340734641021	2.44640734641021\\
  1.70040734641021	2.44840734641021\\
  1.68940734641021	2.45540734641021\\
  1.68640734641021	2.45740734641021\\
  1.67540734641021	2.46440734641021\\
  1.66440734641021	2.47140734641021\\
  1.65340734641021	2.47840734641021\\
  1.64540734641021	2.48340734641021\\
  1.63440734641021	2.49040734641021\\
  1.62640734641021	2.49540734641021\\
  1.61540734641021	2.50240734641021\\
  1.60740734641021	2.50740734641021\\
  1.59940734641021	2.51240734641021\\
  1.59140734641021	2.51740734641021\\
  1.58340734641021	2.52240734641021\\
  1.57840734641021	2.52540734641021\\
  1.57040734641021	2.53040734641021\\
  1.56240734641021	2.53540734641021\\
  1.55440734641021	2.54040734641021\\
  1.54940734641021	2.54340734641021\\
  1.54140734641021	2.54840734641021\\
  1.53640734641021	2.55140734641021\\
  1.52840734641021	2.55640734641021\\
  1.52340734641021	2.55940734641021\\
  1.51540734641021	2.56440734641021\\
  1.51040734641021	2.56740734641021\\
  1.50540734641021	2.57040734641021\\
  1.49740734641021	2.57540734641021\\
  1.49240734641021	2.57840734641021\\
  1.48740734641021	2.58140734641021\\
  1.48240734641021	2.58440734641021\\
  1.47740734641021	2.58740734641021\\
  1.46940734641021	2.59240734641021\\
  1.46440734641021	2.59540734641021\\
  1.45940734641021	2.59840734641021\\
  1.45440734641021	2.60140734641021\\
  1.44940734641021	2.60440734641021\\
  1.44440734641021	2.60740734641021\\
  1.43940734641021	2.61040734641021\\
  1.43440734641021	2.61340734641021\\
  1.42940734641021	2.61640734641021\\
  1.42440734641021	2.61940734641021\\
  1.41940734641021	2.62240734641021\\
  1.41440734641021	2.62540734641021\\
  1.40940734641021	2.62840734641021\\
  1.40440734641021	2.63140734641021\\
  1.39940734641021	2.63440734641021\\
  1.39440734641021	2.63740734641021\\
  1.38740734641021	2.64140734641021\\
  1.38240734641021	2.64440734641021\\
  1.37740734641021	2.64740734641021\\
  1.37240734641021	2.65040734641021\\
  1.36740734641021	2.65340734641021\\
  1.36040734641021	2.65740734641021\\
  1.35540734641021	2.66040734641021\\
  1.35040734641021	2.66340734641021\\
  1.34340734641021	2.66740734641021\\
  1.33840734641021	2.67040734641021\\
  1.33140734641021	2.67440734641021\\
  1.32640734641021	2.67740734641021\\
  1.31940734641021	2.68140734641021\\
  1.31440734641021	2.68440734641021\\
  1.30740734641021	2.68840734641021\\
  1.30040734641021	2.69240734641021\\
  1.29540734641021	2.69540734641021\\
  1.28840734641021	2.69940734641021\\
  1.28140734641021	2.70340734641021\\
  1.27440734641021	2.70740734641021\\
  1.26940734641021	2.71040734641021\\
  1.26240734641021	2.71440734641021\\
  1.25540734641021	2.71840734641021\\
  1.24640734641021	2.72340734641021\\
  1.23940734641021	2.72740734641021\\
  1.23240734641021	2.73140734641021\\
  1.22540734641021	2.73540734641021\\
  1.21640734641021	2.74040734641021\\
  1.20940734641021	2.74440734641021\\
  1.20040734641021	2.74940734641021\\
  1.19140734641021	2.75440734641021\\
  1.18240734641021	2.75940734641021\\
  1.17340734641021	2.76440734641021\\
  1.16440734641021	2.76940734641021\\
  1.15540734641021	2.77440734641021\\
  1.14440734641021	2.78040734641021\\
  1.13340734641021	2.78640734641021\\
  1.12240734641021	2.79240734641021\\
  1.10940734641021	2.79940734641021\\
  1.09640734641021	2.80640734641021\\
  1.09440734641021	2.80740734641021\\
  1.08140734641021	2.81440734641021\\
  1.07940734641021	2.81540734641021\\
  1.07740734641021	2.81640734641021\\
  1.06440734641021	2.82340734641021\\
  1.06240734641021	2.82440734641021\\
  1.06040734641021	2.82540734641021\\
  1.05840734641021	2.82640734641021\\
  1.04540734641021	2.83340734641021\\
  1.04340734641021	2.83440734641021\\
  1.04140734641021	2.83540734641021\\
  1.03940734641021	2.83640734641021\\
  1.03740734641021	2.83740734641021\\
  1.03540734641021	2.83840734641021\\
  1.03340734641021	2.83940734641021\\
  1.03140734641021	2.84040734641021\\
  1.01840734641021	2.84740734641021\\
  1.01640734641021	2.84840734641021\\
  1.01440734641021	2.84940734641021\\
  1.01240734641021	2.85040734641021\\
  1.01040734641021	2.85140734641021\\
  1.00840734641021	2.85240734641021\\
  1.00640734641021	2.85340734641021\\
  1.00440734641021	2.85440734641021\\
  1.00240734641021	2.85540734641021\\
  1.00040734641021	2.85640734641021\\
  0.998407346410207	2.85740734641021\\
  0.996407346410207	2.85840734641021\\
  0.994407346410207	2.85940734641021\\
  0.992407346410207	2.86040734641021\\
  0.990407346410207	2.86140734641021\\
  0.988407346410207	2.86240734641021\\
  0.986407346410207	2.86340734641021\\
  0.984407346410207	2.86440734641021\\
  0.982407346410207	2.86540734641021\\
  0.980407346410207	2.86640734641021\\
  0.978407346410207	2.86740734641021\\
  0.976407346410207	2.86840734641021\\
  0.974407346410207	2.86940734641021\\
  0.972407346410207	2.87040734641021\\
  0.970407346410207	2.87140734641021\\
  0.968407346410207	2.87240734641021\\
  0.966407346410207	2.87340734641021\\
  0.964407346410207	2.87440734641021\\
  0.962407346410207	2.87540734641021\\
  0.960407346410207	2.87640734641021\\
  0.958407346410207	2.87740734641021\\
  0.956407346410207	2.87840734641021\\
  0.954407346410207	2.87940734641021\\
  0.952407346410207	2.88040734641021\\
  0.950407346410207	2.88140734641021\\
  0.948407346410207	2.88240734641021\\
  0.946407346410207	2.88340734641021\\
  0.944407346410207	2.88440734641021\\
  0.942407346410207	2.88540734641021\\
  0.940407346410207	2.88640734641021\\
  0.938407346410207	2.88740734641021\\
  0.936407346410207	2.88840734641021\\
  0.934407346410207	2.88940734641021\\
  0.932407346410207	2.89040734641021\\
  0.930407346410207	2.89140734641021\\
  0.928407346410207	2.89240734641021\\
  0.926407346410207	2.89340734641021\\
  0.924407346410207	2.89440734641021\\
  0.922407346410207	2.89540734641021\\
  0.909407346410207	2.90140734641021\\
  0.907407346410207	2.90240734641021\\
  0.905407346410207	2.90340734641021\\
  0.903407346410207	2.90440734641021\\
  0.901407346410207	2.90540734641021\\
  0.899407346410207	2.90640734641021\\
  0.897407346410207	2.90740734641021\\
  0.884407346410207	2.91340734641021\\
  0.882407346410207	2.91440734641021\\
  0.880407346410207	2.91540734641021\\
  0.878407346410207	2.91640734641021\\
  0.865407346410207	2.92240734641021\\
  0.863407346410207	2.92340734641021\\
  0.850407346410207	2.92940734641021\\
  0.839407346410207	2.93440734641021\\
  0.828407346410207	2.93940734641021\\
  0.819407346410207	2.94340734641021\\
  0.810407346410207	2.94740734641021\\
  0.801407346410207	2.95140734641021\\
  0.792407346410207	2.95540734641021\\
  0.785407346410207	2.95840734641021\\
  0.778407346410207	2.96140734641021\\
  0.771407346410207	2.96440734641021\\
  0.764407346410207	2.96740734641021\\
  0.757407346410207	2.97040734641021\\
  0.750407346410207	2.97340734641021\\
  0.745407346410207	2.97540734641021\\
  0.738407346410207	2.97840734641021\\
  0.733407346410207	2.98040734641021\\
  0.726407346410207	2.98340734641021\\
  0.721407346410207	2.98540734641021\\
  0.716407346410207	2.98740734641021\\
  0.711407346410207	2.98940734641021\\
  0.706407346410207	2.99140734641021\\
  0.701407346410207	2.99340734641021\\
  0.696407346410207	2.99540734641021\\
  0.691407346410207	2.99740734641021\\
  0.686407346410207	2.99940734641021\\
  0.681407346410207	3.00140734641021\\
  0.673407346410207	3.00440734641021\\
  0.668407346410207	3.00640734641021\\
  0.660407346410207	3.00940734641021\\
  0.655407346410207	3.01140734641021\\
  0.647407346410207	3.01440734641021\\
  0.636407346410207	3.01840734641021\\
  0.628407346410207	3.02140734641021\\
  0.617407346410207	3.02540734641021\\
  0.614407346410207	3.02640734641021\\
  0.603407346410207	3.03040734641021\\
  0.600407346410207	3.03140734641021\\
  0.597407346410207	3.03240734641021\\
  0.594407346410207	3.03340734641021\\
  0.591407346410207	3.03440734641021\\
  0.580407346410207	3.03840734641021\\
  0.577407346410207	3.03940734641021\\
  0.574407346410207	3.04040734641021\\
  0.571407346410207	3.04140734641021\\
  0.568407346410207	3.04240734641021\\
  0.565407346410207	3.04340734641021\\
  0.562407346410207	3.04440734641021\\
  0.559407346410207	3.04540734641021\\
  0.556407346410207	3.04640734641021\\
  0.553407346410207	3.04740734641021\\
  0.550407346410207	3.04840734641021\\
  0.547407346410207	3.04940734641021\\
  0.544407346410207	3.05040734641021\\
  0.534407346410207	3.05340734641021\\
  0.531407346410207	3.05440734641021\\
  0.528407346410207	3.05540734641021\\
  0.525407346410207	3.05640734641021\\
  0.515407346410207	3.05940734641021\\
  0.512407346410207	3.06040734641021\\
  0.509407346410207	3.06140734641021\\
  0.499407346410207	3.06440734641021\\
  0.489407346410207	3.06740734641021\\
  0.482407346410207	3.06940734641021\\
  0.475407346410207	3.07140734641021\\
  0.468407346410207	3.07340734641021\\
  0.461407346410207	3.07540734641021\\
  0.454407346410207	3.07740734641021\\
  0.443407346410207	3.08040734641021\\
  0.439407346410207	3.08140734641021\\
  0.435407346410207	3.08240734641021\\
  0.424407346410207	3.08540734641021\\
  0.420407346410207	3.08640734641021\\
  0.416407346410207	3.08740734641021\\
  0.412407346410207	3.08840734641021\\
  0.408407346410207	3.08940734641021\\
  0.404407346410207	3.09040734641021\\
  0.400407346410207	3.09140734641021\\
  0.396407346410207	3.09240734641021\\
  0.392407346410207	3.09340734641021\\
  0.383407346410207	3.09540734641021\\
  0.379407346410207	3.09640734641021\\
  0.375407346410207	3.09740734641021\\
  0.366407346410207	3.09940734641021\\
  0.362407346410207	3.10040734641021\\
  0.357407346410207	3.10140734641021\\
  0.348407346410207	3.10340734641021\\
  0.339407346410207	3.10540734641021\\
  0.334407346410207	3.10640734641021\\
  0.329407346410207	3.10740734641021\\
  0.324407346410207	3.10840734641021\\
  0.319407346410207	3.10940734641021\\
  0.314407346410207	3.11040734641021\\
  0.309407346410207	3.11140734641021\\
  0.304407346410207	3.11240734641021\\
  0.293407346410207	3.11440734641021\\
  0.282407346410207	3.11640734641021\\
  0.276407346410207	3.11740734641021\\
  0.270407346410207	3.11840734641021\\
  0.264407346410207	3.11940734641021\\
  0.258407346410207	3.12040734641021\\
  0.252407346410207	3.12140734641021\\
  0.245407346410207	3.12240734641021\\
  0.239407346410207	3.12340734641021\\
  0.232407346410207	3.12440734641021\\
  0.225407346410207	3.12540734641021\\
  0.218407346410207	3.12640734641021\\
  0.211407346410207	3.12740734641021\\
  0.203407346410207	3.12840734641021\\
  0.195407346410207	3.12940734641021\\
  0.187407346410207	3.13040734641021\\
  0.178407346410207	3.13140734641021\\
  0.169407346410207	3.13240734641021\\
  0.160407346410207	3.13340734641021\\
  0.150407346410207	3.13440734641021\\
  0.139407346410207	3.13540734641021\\
  0.127407346410207	3.13640734641021\\
  0.114407346410207	3.13740734641021\\
  0.099407346410207	3.13840734641021\\
  0.0824073464102071	3.13940734641021\\
  0.0814073464102072	3.13940734641021\\
  0.0604073464102073	3.14040734641021\\
  0.0594073464102074	3.14040734641021\\
  0.0584073464102071	3.14040734641021\\
  0.0574073464102072	3.14040734641021\\
  0.0564073464102073	3.14040734641021\\
  0.0554073464102074	3.14040734641021\\
  0.0544073464102071	3.14040734641021\\
  0.0534073464102072	3.14040734641021\\
  0.0524073464102073	3.14040734641021\\
  0.0514073464102074	3.14040734641021\\
  0.0504073464102071	3.14040734641021\\
  0.0494073464102072	3.14040734641021\\
  0.0484073464102073	3.14040734641021\\
  0.0474073464102074	3.14040734641021\\
  0.0464073464102071	3.14040734641021\\
  0.0454073464102072	3.14040734641021\\
  0.0444073464102073	3.14040734641021\\
  0.0234073464102074	3.14140734641021\\
  0.022407346410207	3.14140734641021\\
  0.0214073464102071	3.14140734641021\\
  0.0204073464102072	3.14140734641021\\
  0.0194073464102074	3.14140734641021\\
  0.018407346410207	3.14140734641021\\
  0.0174073464102071	3.14140734641021\\
  0.0164073464102072	3.14140734641021\\
  0.0154073464102074	3.14140734641021\\
  0.014407346410207	3.14140734641021\\
  0.0134073464102071	3.14140734641021\\
  0.0124073464102072	3.14140734641021\\
  0.0114073464102074	3.14140734641021\\
  0.010407346410207	3.14140734641021\\
  0.00940734641020713	3.14140734641021\\
  0.00840734641020724	3.14140734641021\\
  0.00740734641020735	3.14140734641021\\
  0.00640734641020702	3.14140734641021\\
  0.00540734641020713	3.14140734641021\\
  0.00440734641020724	3.14140734641021\\
  0.00340734641020735	3.14140734641021\\
  0.00240734641020701	3.14140734641021\\
  0.00140734641020712	3.14140734641021\\
  0.000407346410207232	3.14140734641021\\
  -0.000592653589793102	3.14140734641021\\
  -0.00159265358979299	3.14140734641021\\
  -0.00259265358979288	3.14140734641021\\
  -0.00359265358979322	3.14140734641021\\
  -0.00459265358979311	3.14140734641021\\
  -0.005592653589793	3.14140734641021\\
  -0.00659265358979289	3.14140734641021\\
  -0.00759265358979322	3.14140734641021\\
  -0.00859265358979311	3.14140734641021\\
  -0.009592653589793	3.14140734641021\\
  -0.0105926535897929	3.14140734641021\\
  -0.0115926535897932	3.14140734641021\\
  -0.0125926535897931	3.14140734641021\\
  -0.013592653589793	3.14140734641021\\
  -0.0145926535897929	3.14140734641021\\
  -0.0155926535897932	3.14140734641021\\
  -0.0165926535897931	3.14140734641021\\
  -0.017592653589793	3.14140734641021\\
  -0.0185926535897929	3.14140734641021\\
  -0.0195926535897932	3.14140734641021\\
  -0.0205926535897931	3.14140734641021\\
  -0.021592653589793	3.14140734641021\\
  -0.0225926535897929	3.14140734641021\\
  -0.0235926535897932	3.14140734641021\\
  -0.0445926535897931	3.14040734641021\\
  -0.045592653589793	3.14040734641021\\
  -0.0465926535897929	3.14040734641021\\
  -0.0475926535897933	3.14040734641021\\
  -0.0485926535897931	3.14040734641021\\
  -0.049592653589793	3.14040734641021\\
  -0.0505926535897929	3.14040734641021\\
  -0.0515926535897933	3.14040734641021\\
  -0.0525926535897931	3.14040734641021\\
  -0.053592653589793	3.14040734641021\\
  -0.0545926535897929	3.14040734641021\\
  -0.0555926535897933	3.14040734641021\\
  -0.0565926535897932	3.14040734641021\\
  -0.057592653589793	3.14040734641021\\
  -0.0585926535897929	3.14040734641021\\
  -0.0595926535897933	3.14040734641021\\
  -0.0605926535897932	3.14040734641021\\
  -0.0815926535897931	3.13940734641021\\
  -0.082592653589793	3.13940734641021\\
  -0.0995926535897929	3.13840734641021\\
  -0.114592653589793	3.13740734641021\\
  -0.127592653589793	3.13640734641021\\
  -0.138592653589793	3.13540734641021\\
  -0.149592653589793	3.13440734641021\\
  -0.160592653589793	3.13340734641021\\
  -0.169592653589793	3.13240734641021\\
  -0.178592653589793	3.13140734641021\\
  -0.187592653589793	3.13040734641021\\
  -0.195592653589793	3.12940734641021\\
  -0.203592653589793	3.12840734641021\\
  -0.211592653589793	3.12740734641021\\
  -0.218592653589793	3.12640734641021\\
  -0.225592653589793	3.12540734641021\\
  -0.232592653589793	3.12440734641021\\
  -0.239592653589793	3.12340734641021\\
  -0.245592653589793	3.12240734641021\\
  -0.252592653589793	3.12140734641021\\
  -0.258592653589793	3.12040734641021\\
  -0.264592653589793	3.11940734641021\\
  -0.270592653589793	3.11840734641021\\
  -0.276592653589793	3.11740734641021\\
  -0.287592653589793	3.11540734641021\\
  -0.293592653589793	3.11440734641021\\
  -0.298592653589793	3.11340734641021\\
  -0.309592653589793	3.11140734641021\\
  -0.314592653589793	3.11040734641021\\
  -0.319592653589793	3.10940734641021\\
  -0.324592653589793	3.10840734641021\\
  -0.329592653589793	3.10740734641021\\
  -0.334592653589793	3.10640734641021\\
  -0.343592653589793	3.10440734641021\\
  -0.348592653589793	3.10340734641021\\
  -0.357592653589793	3.10140734641021\\
  -0.366592653589793	3.09940734641021\\
  -0.375592653589793	3.09740734641021\\
  -0.379592653589793	3.09640734641021\\
  -0.383592653589793	3.09540734641021\\
  -0.387592653589793	3.09440734641021\\
  -0.396592653589793	3.09240734641021\\
  -0.400592653589793	3.09140734641021\\
  -0.404592653589793	3.09040734641021\\
  -0.408592653589793	3.08940734641021\\
  -0.412592653589793	3.08840734641021\\
  -0.416592653589793	3.08740734641021\\
  -0.420592653589793	3.08640734641021\\
  -0.431592653589793	3.08340734641021\\
  -0.435592653589793	3.08240734641021\\
  -0.439592653589793	3.08140734641021\\
  -0.450592653589793	3.07840734641021\\
  -0.461592653589793	3.07540734641021\\
  -0.468592653589793	3.07340734641021\\
  -0.475592653589793	3.07140734641021\\
  -0.482592653589793	3.06940734641021\\
  -0.492592653589793	3.06640734641021\\
  -0.502592653589793	3.06340734641021\\
  -0.512592653589793	3.06040734641021\\
  -0.515592653589793	3.05940734641021\\
  -0.525592653589793	3.05640734641021\\
  -0.528592653589793	3.05540734641021\\
  -0.531592653589793	3.05440734641021\\
  -0.534592653589793	3.05340734641021\\
  -0.537592653589793	3.05240734641021\\
  -0.540592653589793	3.05140734641021\\
  -0.543592653589793	3.05040734641021\\
  -0.553592653589793	3.04740734641021\\
  -0.556592653589793	3.04640734641021\\
  -0.559592653589793	3.04540734641021\\
  -0.562592653589793	3.04440734641021\\
  -0.565592653589793	3.04340734641021\\
  -0.568592653589793	3.04240734641021\\
  -0.571592653589793	3.04140734641021\\
  -0.582592653589793	3.03740734641021\\
  -0.585592653589793	3.03640734641021\\
  -0.588592653589793	3.03540734641021\\
  -0.591592653589793	3.03440734641021\\
  -0.594592653589793	3.03340734641021\\
  -0.597592653589793	3.03240734641021\\
  -0.600592653589793	3.03140734641021\\
  -0.611592653589793	3.02740734641021\\
  -0.614592653589793	3.02640734641021\\
  -0.625592653589793	3.02240734641021\\
  -0.636592653589793	3.01840734641021\\
  -0.644592653589793	3.01540734641021\\
  -0.652592653589793	3.01240734641021\\
  -0.660592653589793	3.00940734641021\\
  -0.665592653589793	3.00740734641021\\
  -0.673592653589793	3.00440734641021\\
  -0.678592653589793	3.00240734641021\\
  -0.683592653589793	3.00040734641021\\
  -0.691592653589793	2.99740734641021\\
  -0.696592653589793	2.99540734641021\\
  -0.701592653589793	2.99340734641021\\
  -0.706592653589793	2.99140734641021\\
  -0.711592653589793	2.98940734641021\\
  -0.716592653589793	2.98740734641021\\
  -0.723592653589793	2.98440734641021\\
  -0.728592653589793	2.98240734641021\\
  -0.733592653589793	2.98040734641021\\
  -0.740592653589793	2.97740734641021\\
  -0.745592653589793	2.97540734641021\\
  -0.752592653589793	2.97240734641021\\
  -0.757592653589793	2.97040734641021\\
  -0.764592653589793	2.96740734641021\\
  -0.771592653589793	2.96440734641021\\
  -0.778592653589793	2.96140734641021\\
  -0.785592653589793	2.95840734641021\\
  -0.794592653589793	2.95440734641021\\
  -0.801592653589793	2.95140734641021\\
  -0.810592653589793	2.94740734641021\\
  -0.819592653589793	2.94340734641021\\
  -0.830592653589793	2.93840734641021\\
  -0.841592653589793	2.93340734641021\\
  -0.852592653589793	2.92840734641021\\
  -0.865592653589793	2.92240734641021\\
  -0.867592653589793	2.92140734641021\\
  -0.869592653589793	2.92040734641021\\
  -0.882592653589793	2.91440734641021\\
  -0.884592653589793	2.91340734641021\\
  -0.886592653589793	2.91240734641021\\
  -0.888592653589793	2.91140734641021\\
  -0.901592653589793	2.90540734641021\\
  -0.903592653589793	2.90440734641021\\
  -0.905592653589793	2.90340734641021\\
  -0.907592653589793	2.90240734641021\\
  -0.909592653589793	2.90140734641021\\
  -0.911592653589793	2.90040734641021\\
  -0.913592653589793	2.89940734641021\\
  -0.915592653589793	2.89840734641021\\
  -0.928592653589793	2.89240734641021\\
  -0.930592653589793	2.89140734641021\\
  -0.932592653589793	2.89040734641021\\
  -0.934592653589793	2.88940734641021\\
  -0.936592653589793	2.88840734641021\\
  -0.938592653589793	2.88740734641021\\
  -0.940592653589793	2.88640734641021\\
  -0.942592653589793	2.88540734641021\\
  -0.944592653589793	2.88440734641021\\
  -0.946592653589793	2.88340734641021\\
  -0.948592653589793	2.88240734641021\\
  -0.950592653589793	2.88140734641021\\
  -0.952592653589793	2.88040734641021\\
  -0.954592653589793	2.87940734641021\\
  -0.956592653589793	2.87840734641021\\
  -0.958592653589793	2.87740734641021\\
  -0.960592653589793	2.87640734641021\\
  -0.962592653589793	2.87540734641021\\
  -0.964592653589793	2.87440734641021\\
  -0.966592653589793	2.87340734641021\\
  -0.968592653589793	2.87240734641021\\
  -0.970592653589793	2.87140734641021\\
  -0.972592653589793	2.87040734641021\\
  -0.974592653589793	2.86940734641021\\
  -0.976592653589793	2.86840734641021\\
  -0.978592653589793	2.86740734641021\\
  -0.980592653589793	2.86640734641021\\
  -0.982592653589793	2.86540734641021\\
  -0.984592653589793	2.86440734641021\\
  -0.986592653589793	2.86340734641021\\
  -0.988592653589793	2.86240734641021\\
  -0.990592653589793	2.86140734641021\\
  -0.992592653589793	2.86040734641021\\
  -0.994592653589793	2.85940734641021\\
  -0.996592653589793	2.85840734641021\\
  -0.998592653589793	2.85740734641021\\
  -1.00059265358979	2.85640734641021\\
  -1.00259265358979	2.85540734641021\\
  -1.00459265358979	2.85440734641021\\
  -1.00659265358979	2.85340734641021\\
  -1.00859265358979	2.85240734641021\\
  -1.01059265358979	2.85140734641021\\
  -1.02359265358979	2.84440734641021\\
  -1.02559265358979	2.84340734641021\\
  -1.02759265358979	2.84240734641021\\
  -1.02959265358979	2.84140734641021\\
  -1.03159265358979	2.84040734641021\\
  -1.03359265358979	2.83940734641021\\
  -1.03559265358979	2.83840734641021\\
  -1.03759265358979	2.83740734641021\\
  -1.03959265358979	2.83640734641021\\
  -1.04159265358979	2.83540734641021\\
  -1.05459265358979	2.82840734641021\\
  -1.05659265358979	2.82740734641021\\
  -1.05859265358979	2.82640734641021\\
  -1.06059265358979	2.82540734641021\\
  -1.06259265358979	2.82440734641021\\
  -1.07559265358979	2.81740734641021\\
  -1.07759265358979	2.81640734641021\\
  -1.07959265358979	2.81540734641021\\
  -1.09259265358979	2.80840734641021\\
  -1.09459265358979	2.80740734641021\\
  -1.10759265358979	2.80040734641021\\
  -1.12059265358979	2.79340734641021\\
  -1.13159265358979	2.78740734641021\\
  -1.14259265358979	2.78140734641021\\
  -1.15359265358979	2.77540734641021\\
  -1.16259265358979	2.77040734641021\\
  -1.17159265358979	2.76540734641021\\
  -1.18259265358979	2.75940734641021\\
  -1.18959265358979	2.75540734641021\\
  -1.19859265358979	2.75040734641021\\
  -1.20759265358979	2.74540734641021\\
  -1.21459265358979	2.74140734641021\\
  -1.22359265358979	2.73640734641021\\
  -1.23059265358979	2.73240734641021\\
  -1.23959265358979	2.72740734641021\\
  -1.24659265358979	2.72340734641021\\
  -1.25359265358979	2.71940734641021\\
  -1.26059265358979	2.71540734641021\\
  -1.26759265358979	2.71140734641021\\
  -1.27459265358979	2.70740734641021\\
  -1.28159265358979	2.70340734641021\\
  -1.28659265358979	2.70040734641021\\
  -1.29359265358979	2.69640734641021\\
  -1.30059265358979	2.69240734641021\\
  -1.30559265358979	2.68940734641021\\
  -1.31259265358979	2.68540734641021\\
  -1.31959265358979	2.68140734641021\\
  -1.32459265358979	2.67840734641021\\
  -1.33159265358979	2.67440734641021\\
  -1.33659265358979	2.67140734641021\\
  -1.34359265358979	2.66740734641021\\
  -1.34859265358979	2.66440734641021\\
  -1.35359265358979	2.66140734641021\\
  -1.36059265358979	2.65740734641021\\
  -1.36559265358979	2.65440734641021\\
  -1.37059265358979	2.65140734641021\\
  -1.37559265358979	2.64840734641021\\
  -1.38259265358979	2.64440734641021\\
  -1.38759265358979	2.64140734641021\\
  -1.39259265358979	2.63840734641021\\
  -1.39759265358979	2.63540734641021\\
  -1.40259265358979	2.63240734641021\\
  -1.40759265358979	2.62940734641021\\
  -1.41259265358979	2.62640734641021\\
  -1.41959265358979	2.62240734641021\\
  -1.42459265358979	2.61940734641021\\
  -1.42959265358979	2.61640734641021\\
  -1.43459265358979	2.61340734641021\\
  -1.43959265358979	2.61040734641021\\
  -1.44459265358979	2.60740734641021\\
  -1.45259265358979	2.60240734641021\\
  -1.45759265358979	2.59940734641021\\
  -1.46259265358979	2.59640734641021\\
  -1.46759265358979	2.59340734641021\\
  -1.47259265358979	2.59040734641021\\
  -1.47759265358979	2.58740734641021\\
  -1.48259265358979	2.58440734641021\\
  -1.49059265358979	2.57940734641021\\
  -1.49559265358979	2.57640734641021\\
  -1.50059265358979	2.57340734641021\\
  -1.50559265358979	2.57040734641021\\
  -1.51359265358979	2.56540734641021\\
  -1.51859265358979	2.56240734641021\\
  -1.52659265358979	2.55740734641021\\
  -1.53159265358979	2.55440734641021\\
  -1.53959265358979	2.54940734641021\\
  -1.54459265358979	2.54640734641021\\
  -1.55259265358979	2.54140734641021\\
  -1.55759265358979	2.53840734641021\\
  -1.56559265358979	2.53340734641021\\
  -1.57359265358979	2.52840734641021\\
  -1.57859265358979	2.52540734641021\\
  -1.58659265358979	2.52040734641021\\
  -1.59459265358979	2.51540734641021\\
  -1.60259265358979	2.51040734641021\\
  -1.61059265358979	2.50540734641021\\
  -1.61859265358979	2.50040734641021\\
  -1.62959265358979	2.49340734641021\\
  -1.63759265358979	2.48840734641021\\
  -1.64859265358979	2.48140734641021\\
  -1.65659265358979	2.47640734641021\\
  -1.66759265358979	2.46940734641021\\
  -1.67859265358979	2.46240734641021\\
  -1.68159265358979	2.46040734641021\\
  -1.69259265358979	2.45340734641021\\
  -1.69559265358979	2.45140734641021\\
  -1.70659265358979	2.44440734641021\\
  -1.70959265358979	2.44240734641021\\
  -1.72059265358979	2.43540734641021\\
  -1.72359265358979	2.43340734641021\\
  -1.72659265358979	2.43140734641021\\
  -1.73759265358979	2.42440734641021\\
  -1.74059265358979	2.42240734641021\\
  -1.74359265358979	2.42040734641021\\
  -1.74659265358979	2.41840734641021\\
  -1.75759265358979	2.41140734641021\\
  -1.76059265358979	2.40940734641021\\
  -1.76359265358979	2.40740734641021\\
  -1.76659265358979	2.40540734641021\\
  -1.76959265358979	2.40340734641021\\
  -1.77259265358979	2.40140734641021\\
  -1.77559265358979	2.39940734641021\\
  -1.77859265358979	2.39740734641021\\
  -1.78959265358979	2.39040734641021\\
  -1.79259265358979	2.38840734641021\\
  -1.79559265358979	2.38640734641021\\
  -1.79859265358979	2.38440734641021\\
  -1.80159265358979	2.38240734641021\\
  -1.80459265358979	2.38040734641021\\
  -1.80759265358979	2.37840734641021\\
  -1.81059265358979	2.37640734641021\\
  -1.81359265358979	2.37440734641021\\
  -1.81659265358979	2.37240734641021\\
  -1.81959265358979	2.37040734641021\\
  -1.82259265358979	2.36840734641021\\
  -1.82559265358979	2.36640734641021\\
  -1.82859265358979	2.36440734641021\\
  -1.83159265358979	2.36240734641021\\
  -1.83459265358979	2.36040734641021\\
  -1.83759265358979	2.35840734641021\\
  -1.84059265358979	2.35640734641021\\
  -1.84359265358979	2.35440734641021\\
  -1.84659265358979	2.35240734641021\\
  -1.85659265358979	2.34540734641021\\
  -1.85959265358979	2.34340734641021\\
  -1.86259265358979	2.34140734641021\\
  -1.86559265358979	2.33940734641021\\
  -1.86859265358979	2.33740734641021\\
  -1.87159265358979	2.33540734641021\\
  -1.87459265358979	2.33340734641021\\
  -1.88459265358979	2.32640734641021\\
  -1.88759265358979	2.32440734641021\\
  -1.89059265358979	2.32240734641021\\
  -1.89359265358979	2.32040734641021\\
  -1.90359265358979	2.31340734641021\\
  -1.90659265358979	2.31140734641021\\
  -1.90959265358979	2.30940734641021\\
  -1.91959265358979	2.30240734641021\\
  -1.92259265358979	2.30040734641021\\
  -1.93259265358979	2.29340734641021\\
  -1.94259265358979	2.28640734641021\\
  -1.95259265358979	2.27940734641021\\
  -1.95959265358979	2.27440734641021\\
  -1.96659265358979	2.26940734641021\\
  -1.97659265358979	2.26240734641021\\
  -1.98359265358979	2.25740734641021\\
  -1.98759265358979	2.25440734641021\\
  -1.99459265358979	2.24940734641021\\
  -2.00159265358979	2.24440734641021\\
  -2.00559265358979	2.24140734641021\\
  -2.01259265358979	2.23640734641021\\
  -2.01659265358979	2.23340734641021\\
  -2.02359265358979	2.22840734641021\\
  -2.02759265358979	2.22540734641021\\
  -2.03159265358979	2.22240734641021\\
  -2.03859265358979	2.21740734641021\\
  -2.04259265358979	2.21440734641021\\
  -2.04659265358979	2.21140734641021\\
  -2.05059265358979	2.20840734641021\\
  -2.05459265358979	2.20540734641021\\
  -2.05859265358979	2.20240734641021\\
  -2.06259265358979	2.19940734641021\\
  -2.06659265358979	2.19640734641021\\
  -2.07059265358979	2.19340734641021\\
  -2.07459265358979	2.19040734641021\\
  -2.07859265358979	2.18740734641021\\
  -2.08259265358979	2.18440734641021\\
  -2.08659265358979	2.18140734641021\\
  -2.09059265358979	2.17840734641021\\
  -2.09459265358979	2.17540734641021\\
  -2.10359265358979	2.16840734641021\\
  -2.10759265358979	2.16540734641021\\
  -2.11659265358979	2.15840734641021\\
  -2.12559265358979	2.15140734641021\\
  -2.13459265358979	2.14440734641021\\
  -2.13959265358979	2.14040734641021\\
  -2.14859265358979	2.13340734641021\\
  -2.15359265358979	2.12940734641021\\
  -2.15859265358979	2.12540734641021\\
  -2.16359265358979	2.12140734641021\\
  -2.16859265358979	2.11740734641021\\
  -2.17359265358979	2.11340734641021\\
  -2.17959265358979	2.10840734641021\\
  -2.18459265358979	2.10440734641021\\
  -2.18959265358979	2.10040734641021\\
  -2.19559265358979	2.09540734641021\\
  -2.20159265358979	2.09040734641021\\
  -2.20659265358979	2.08640734641021\\
  -2.21259265358979	2.08140734641021\\
  -2.21859265358979	2.07640734641021\\
  -2.22559265358979	2.07040734641021\\
  -2.23159265358979	2.06540734641021\\
  -2.23759265358979	2.06040734641021\\
  -2.24459265358979	2.05440734641021\\
  -2.25159265358979	2.04840734641021\\
  -2.25959265358979	2.04140734641021\\
  -2.26659265358979	2.03540734641021\\
  -2.27459265358979	2.02840734641021\\
  -2.28359265358979	2.02040734641021\\
  -2.29259265358979	2.01240734641021\\
  -2.30159265358979	2.00440734641021\\
  -2.31259265358979	1.99440734641021\\
  -2.32359265358979	1.98440734641021\\
  -2.32459265358979	1.98340734641021\\
  -2.33759265358979	1.97140734641021\\
  -2.33859265358979	1.97040734641021\\
  -2.33959265358979	1.96940734641021\\
  -2.34059265358979	1.96840734641021\\
  -2.35359265358979	1.95640734641021\\
  -2.35459265358979	1.95540734641021\\
  -2.35559265358979	1.95440734641021\\
  -2.35659265358979	1.95340734641021\\
  -2.35759265358979	1.95240734641021\\
  -2.35859265358979	1.95140734641021\\
  -2.35959265358979	1.95040734641021\\
  -2.36059265358979	1.94940734641021\\
  -2.36159265358979	1.94840734641021\\
  -2.36259265358979	1.94740734641021\\
  -2.36359265358979	1.94640734641021\\
  -2.36459265358979	1.94540734641021\\
  -2.36559265358979	1.94440734641021\\
  -2.37859265358979	1.93240734641021\\
  -2.37959265358979	1.93140734641021\\
  -2.38059265358979	1.93040734641021\\
  -2.38159265358979	1.92940734641021\\
  -2.38259265358979	1.92840734641021\\
  -2.38359265358979	1.92740734641021\\
  -2.38459265358979	1.92640734641021\\
  -2.38559265358979	1.92540734641021\\
  -2.38659265358979	1.92440734641021\\
  -2.38759265358979	1.92340734641021\\
  -2.38859265358979	1.92240734641021\\
  -2.38959265358979	1.92140734641021\\
  -2.39059265358979	1.92040734641021\\
  -2.39159265358979	1.91940734641021\\
  -2.39259265358979	1.91840734641021\\
  -2.39359265358979	1.91740734641021\\
  -2.39459265358979	1.91640734641021\\
  -2.39559265358979	1.91540734641021\\
  -2.39659265358979	1.91440734641021\\
  -2.39759265358979	1.91340734641021\\
  -2.39859265358979	1.91240734641021\\
  -2.39959265358979	1.91140734641021\\
  -2.40059265358979	1.91040734641021\\
  -2.40159265358979	1.90940734641021\\
  -2.40259265358979	1.90840734641021\\
  -2.40359265358979	1.90740734641021\\
  -2.40459265358979	1.90640734641021\\
  -2.40559265358979	1.90540734641021\\
  -2.40659265358979	1.90440734641021\\
  -2.40759265358979	1.90340734641021\\
  -2.40859265358979	1.90240734641021\\
  -2.40959265358979	1.90140734641021\\
  -2.41059265358979	1.90040734641021\\
  -2.41159265358979	1.89940734641021\\
  -2.41259265358979	1.89840734641021\\
  -2.41359265358979	1.89740734641021\\
  -2.41459265358979	1.89640734641021\\
  -2.41559265358979	1.89540734641021\\
  -2.41659265358979	1.89440734641021\\
  -2.41759265358979	1.89340734641021\\
  -2.41859265358979	1.89240734641021\\
  -2.41959265358979	1.89140734641021\\
  -2.42059265358979	1.89040734641021\\
  -2.42159265358979	1.88940734641021\\
  -2.42259265358979	1.88840734641021\\
  -2.42359265358979	1.88740734641021\\
  -2.42459265358979	1.88640734641021\\
  -2.42559265358979	1.88540734641021\\
  -2.42659265358979	1.88440734641021\\
  -2.42759265358979	1.88340734641021\\
  -2.42859265358979	1.88240734641021\\
  -2.42959265358979	1.88140734641021\\
  -2.43059265358979	1.88040734641021\\
  -2.44259265358979	1.86740734641021\\
  -2.44359265358979	1.86640734641021\\
  -2.44459265358979	1.86540734641021\\
  -2.44559265358979	1.86440734641021\\
  -2.44659265358979	1.86340734641021\\
  -2.44759265358979	1.86240734641021\\
  -2.44859265358979	1.86140734641021\\
  -2.44959265358979	1.86040734641021\\
  -2.45059265358979	1.85940734641021\\
  -2.45159265358979	1.85840734641021\\
  -2.45259265358979	1.85740734641021\\
  -2.45359265358979	1.85640734641021\\
  -2.46559265358979	1.84340734641021\\
  -2.46659265358979	1.84240734641021\\
  -2.46759265358979	1.84140734641021\\
  -2.46859265358979	1.84040734641021\\
  -2.47959265358979	1.82840734641021\\
  -2.49059265358979	1.81640734641021\\
  -2.49859265358979	1.80740734641021\\
  -2.50759265358979	1.79740734641021\\
  -2.51459265358979	1.78940734641021\\
  -2.52159265358979	1.78140734641021\\
  -2.52759265358979	1.77440734641021\\
  -2.53359265358979	1.76740734641021\\
  -2.53959265358979	1.76040734641021\\
  -2.54559265358979	1.75340734641021\\
  -2.55059265358979	1.74740734641021\\
  -2.55559265358979	1.74140734641021\\
  -2.56059265358979	1.73540734641021\\
  -2.56459265358979	1.73040734641021\\
  -2.56959265358979	1.72440734641021\\
  -2.57359265358979	1.71940734641021\\
  -2.57759265358979	1.71440734641021\\
  -2.58159265358979	1.70940734641021\\
  -2.58559265358979	1.70440734641021\\
  -2.58959265358979	1.69940734641021\\
  -2.59359265358979	1.69440734641021\\
  -2.59759265358979	1.68940734641021\\
  -2.60459265358979	1.68040734641021\\
  -2.61159265358979	1.67140734641021\\
  -2.61459265358979	1.66740734641021\\
  -2.61759265358979	1.66340734641021\\
  -2.62059265358979	1.65940734641021\\
  -2.62359265358979	1.65540734641021\\
  -2.62659265358979	1.65140734641021\\
  -2.62959265358979	1.64740734641021\\
  -2.63259265358979	1.64340734641021\\
  -2.63559265358979	1.63940734641021\\
  -2.63859265358979	1.63540734641021\\
  -2.64159265358979	1.63140734641021\\
  -2.64659265358979	1.62440734641021\\
  -2.64959265358979	1.62040734641021\\
  -2.65459265358979	1.61340734641021\\
  -2.65759265358979	1.60940734641021\\
  -2.66259265358979	1.60240734641021\\
  -2.66959265358979	1.59240734641021\\
  -2.67659265358979	1.58240734641021\\
  -2.67859265358979	1.57940734641021\\
  -2.68559265358979	1.56940734641021\\
  -2.68759265358979	1.56640734641021\\
  -2.68959265358979	1.56340734641021\\
  -2.69159265358979	1.56040734641021\\
  -2.69359265358979	1.55740734641021\\
  -2.69559265358979	1.55440734641021\\
  -2.69759265358979	1.55140734641021\\
  -2.69959265358979	1.54840734641021\\
  -2.70159265358979	1.54540734641021\\
  -2.70359265358979	1.54240734641021\\
  -2.70559265358979	1.53940734641021\\
  -2.70759265358979	1.53640734641021\\
  -2.70959265358979	1.53340734641021\\
  -2.71159265358979	1.53040734641021\\
  -2.71359265358979	1.52740734641021\\
  -2.71559265358979	1.52440734641021\\
  -2.71759265358979	1.52140734641021\\
  -2.71959265358979	1.51840734641021\\
  -2.72659265358979	1.50740734641021\\
  -2.72859265358979	1.50440734641021\\
  -2.73359265358979	1.49640734641021\\
  -2.73859265358979	1.48840734641021\\
  -2.74359265358979	1.48040734641021\\
  -2.74859265358979	1.47240734641021\\
  -2.75159265358979	1.46740734641021\\
  -2.75459265358979	1.46240734641021\\
  -2.75759265358979	1.45740734641021\\
  -2.76259265358979	1.44940734641021\\
  -2.76659265358979	1.44240734641021\\
  -2.76959265358979	1.43740734641021\\
  -2.77259265358979	1.43240734641021\\
  -2.77559265358979	1.42740734641021\\
  -2.77959265358979	1.42040734641021\\
  -2.78359265358979	1.41340734641021\\
  -2.78659265358979	1.40840734641021\\
  -2.79059265358979	1.40140734641021\\
  -2.79559265358979	1.39240734641021\\
  -2.79959265358979	1.38540734641021\\
  -2.80459265358979	1.37640734641021\\
  -2.81059265358979	1.36540734641021\\
  -2.81659265358979	1.35440734641021\\
  -2.81759265358979	1.35240734641021\\
  -2.82459265358979	1.33940734641021\\
  -2.82559265358979	1.33740734641021\\
  -2.82659265358979	1.33540734641021\\
  -2.82759265358979	1.33340734641021\\
  -2.82859265358979	1.33140734641021\\
  -2.83559265358979	1.31840734641021\\
  -2.83659265358979	1.31640734641021\\
  -2.83759265358979	1.31440734641021\\
  -2.83859265358979	1.31240734641021\\
  -2.83959265358979	1.31040734641021\\
  -2.84059265358979	1.30840734641021\\
  -2.84159265358979	1.30640734641021\\
  -2.84259265358979	1.30440734641021\\
  -2.84359265358979	1.30240734641021\\
  -2.84459265358979	1.30040734641021\\
  -2.84559265358979	1.29840734641021\\
  -2.84659265358979	1.29640734641021\\
  -2.84759265358979	1.29440734641021\\
  -2.84859265358979	1.29240734641021\\
  -2.84959265358979	1.29040734641021\\
  -2.85059265358979	1.28840734641021\\
  -2.85159265358979	1.28640734641021\\
  -2.85259265358979	1.28440734641021\\
  -2.85359265358979	1.28240734641021\\
  -2.85459265358979	1.28040734641021\\
  -2.85559265358979	1.27840734641021\\
  -2.85659265358979	1.27640734641021\\
  -2.85759265358979	1.27440734641021\\
  -2.85859265358979	1.27240734641021\\
  -2.85959265358979	1.27040734641021\\
  -2.86059265358979	1.26840734641021\\
  -2.86159265358979	1.26640734641021\\
  -2.86259265358979	1.26440734641021\\
  -2.86359265358979	1.26240734641021\\
  -2.86459265358979	1.26040734641021\\
  -2.86559265358979	1.25840734641021\\
  -2.87159265358979	1.24540734641021\\
  -2.87259265358979	1.24340734641021\\
  -2.87359265358979	1.24140734641021\\
  -2.87459265358979	1.23940734641021\\
  -2.87559265358979	1.23740734641021\\
  -2.88159265358979	1.22440734641021\\
  -2.88259265358979	1.22240734641021\\
  -2.88359265358979	1.22040734641021\\
  -2.88859265358979	1.20940734641021\\
  -2.89359265358979	1.19840734641021\\
  -2.89759265358979	1.18940734641021\\
  -2.90159265358979	1.18040734641021\\
  -2.90559265358979	1.17140734641021\\
  -2.90859265358979	1.16440734641021\\
  -2.91159265358979	1.15740734641021\\
  -2.91459265358979	1.15040734641021\\
  -2.91759265358979	1.14340734641021\\
  -2.92059265358979	1.13640734641021\\
  -2.92259265358979	1.13140734641021\\
  -2.92559265358979	1.12440734641021\\
  -2.92759265358979	1.11940734641021\\
  -2.92959265358979	1.11440734641021\\
  -2.93259265358979	1.10740734641021\\
  -2.93459265358979	1.10240734641021\\
  -2.93659265358979	1.09740734641021\\
  -2.93859265358979	1.09240734641021\\
  -2.94059265358979	1.08740734641021\\
  -2.94259265358979	1.08240734641021\\
  -2.94559265358979	1.07440734641021\\
  -2.94759265358979	1.06940734641021\\
  -2.94959265358979	1.06440734641021\\
  -2.95259265358979	1.05640734641021\\
  -2.95559265358979	1.04840734641021\\
  -2.95759265358979	1.04340734641021\\
  -2.96059265358979	1.03540734641021\\
  -2.96459265358979	1.02440734641021\\
  -2.96859265358979	1.01340734641021\\
  -2.97259265358979	1.00240734641021\\
  -2.97359265358979	0.999407346410207\\
  -2.97459265358979	0.996407346410207\\
  -2.97859265358979	0.985407346410207\\
  -2.97959265358979	0.982407346410207\\
  -2.98059265358979	0.979407346410207\\
  -2.98159265358979	0.976407346410207\\
  -2.98259265358979	0.973407346410207\\
  -2.98359265358979	0.970407346410207\\
  -2.98459265358979	0.967407346410207\\
  -2.98559265358979	0.964407346410207\\
  -2.98959265358979	0.953407346410207\\
  -2.99059265358979	0.950407346410207\\
  -2.99159265358979	0.947407346410207\\
  -2.99259265358979	0.944407346410207\\
  -2.99359265358979	0.941407346410207\\
  -2.99659265358979	0.931407346410207\\
  -2.99759265358979	0.928407346410207\\
  -2.99859265358979	0.925407346410207\\
  -2.99959265358979	0.922407346410207\\
  -3.00059265358979	0.919407346410207\\
  -3.00159265358979	0.916407346410207\\
  -3.00259265358979	0.913407346410207\\
  -3.00359265358979	0.910407346410207\\
  -3.00659265358979	0.900407346410207\\
  -3.00759265358979	0.897407346410207\\
  -3.00859265358979	0.894407346410207\\
  -3.00959265358979	0.891407346410207\\
  -3.01259265358979	0.881407346410207\\
  -3.01559265358979	0.871407346410207\\
  -3.01659265358979	0.868407346410207\\
  -3.01859265358979	0.861407346410207\\
  -3.02159265358979	0.851407346410207\\
  -3.02359265358979	0.844407346410207\\
  -3.02559265358979	0.837407346410207\\
  -3.02759265358979	0.830407346410207\\
  -3.02959265358979	0.823407346410207\\
  -3.03159265358979	0.816407346410207\\
  -3.03359265358979	0.809407346410207\\
  -3.03659265358979	0.798407346410207\\
  -3.03959265358979	0.787407346410207\\
  -3.04059265358979	0.783407346410207\\
  -3.04159265358979	0.779407346410207\\
  -3.04459265358979	0.768407346410207\\
  -3.04559265358979	0.764407346410207\\
  -3.04659265358979	0.760407346410207\\
  -3.04759265358979	0.756407346410207\\
  -3.04859265358979	0.752407346410207\\
  -3.04959265358979	0.748407346410207\\
  -3.05059265358979	0.744407346410207\\
  -3.05159265358979	0.740407346410207\\
  -3.05259265358979	0.736407346410207\\
  -3.05359265358979	0.732407346410207\\
  -3.05459265358979	0.728407346410207\\
  -3.05559265358979	0.724407346410207\\
  -3.05659265358979	0.720407346410207\\
  -3.05759265358979	0.716407346410207\\
  -3.05859265358979	0.712407346410207\\
  -3.06059265358979	0.703407346410207\\
  -3.06159265358979	0.699407346410207\\
  -3.06259265358979	0.695407346410207\\
  -3.06459265358979	0.686407346410207\\
  -3.06559265358979	0.682407346410207\\
  -3.06759265358979	0.673407346410207\\
  -3.06959265358979	0.664407346410207\\
  -3.07159265358979	0.655407346410207\\
  -3.07359265358979	0.646407346410207\\
  -3.07459265358979	0.641407346410207\\
  -3.07659265358979	0.632407346410207\\
  -3.07759265358979	0.627407346410207\\
  -3.07859265358979	0.622407346410207\\
  -3.07959265358979	0.617407346410207\\
  -3.08059265358979	0.612407346410207\\
  -3.08159265358979	0.607407346410207\\
  -3.08259265358979	0.602407346410207\\
  -3.08359265358979	0.597407346410207\\
  -3.08459265358979	0.592407346410207\\
  -3.08559265358979	0.587407346410207\\
  -3.08659265358979	0.582407346410207\\
  -3.08759265358979	0.577407346410207\\
  -3.08959265358979	0.566407346410207\\
  -3.09059265358979	0.561407346410207\\
  -3.09259265358979	0.550407346410207\\
  -3.09359265358979	0.544407346410207\\
  -3.09559265358979	0.533407346410207\\
  -3.09659265358979	0.527407346410207\\
  -3.09759265358979	0.521407346410207\\
  -3.09859265358979	0.515407346410207\\
  -3.09959265358979	0.509407346410207\\
  -3.10059265358979	0.503407346410207\\
  -3.10159265358979	0.497407346410207\\
  -3.10259265358979	0.491407346410207\\
  -3.10359265358979	0.485407346410207\\
  -3.10459265358979	0.478407346410207\\
  -3.10559265358979	0.472407346410207\\
  -3.10659265358979	0.465407346410207\\
  -3.10759265358979	0.459407346410207\\
  -3.10859265358979	0.452407346410207\\
  -3.10959265358979	0.445407346410207\\
  -3.11059265358979	0.438407346410207\\
  -3.11159265358979	0.431407346410207\\
  -3.11259265358979	0.424407346410207\\
  -3.11359265358979	0.417407346410207\\
  -3.11459265358979	0.409407346410207\\
  -3.11559265358979	0.402407346410207\\
  -3.11659265358979	0.394407346410207\\
  -3.11759265358979	0.386407346410207\\
  -3.11859265358979	0.378407346410207\\
  -3.11959265358979	0.370407346410207\\
  -3.12059265358979	0.361407346410207\\
  -3.12159265358979	0.352407346410207\\
  -3.12259265358979	0.344407346410207\\
  -3.12359265358979	0.334407346410207\\
  -3.12459265358979	0.325407346410207\\
  -3.12559265358979	0.315407346410207\\
  -3.12659265358979	0.305407346410207\\
  -3.12759265358979	0.295407346410207\\
  -3.12859265358979	0.284407346410207\\
  -3.12959265358979	0.273407346410207\\
  -3.13059265358979	0.262407346410207\\
  -3.13159265358979	0.249407346410207\\
  -3.13259265358979	0.237407346410207\\
  -3.13359265358979	0.223407346410207\\
  -3.13459265358979	0.209407346410207\\
  -3.13559265358979	0.193407346410207\\
  -3.13659265358979	0.176407346410207\\
  -3.13759265358979	0.158407346410207\\
  -3.13859265358979	0.136407346410207\\
  -3.13859265358979	0.135407346410207\\
  -3.13859265358979	0.134407346410207\\
  -3.13859265358979	0.133407346410207\\
  -3.13959265358979	0.111407346410207\\
  -3.13959265358979	0.110407346410207\\
  -3.13959265358979	0.109407346410207\\
  -3.13959265358979	0.107407346410207\\
  -3.13959265358979	0.106407346410207\\
  -3.13959265358979	0.105407346410207\\
  -3.13959265358979	0.104407346410207\\
  -3.13959265358979	0.103407346410207\\
  -3.13959265358979	0.101407346410207\\
  -3.13959265358979	0.100407346410207\\
  -3.13959265358979	0.099407346410207\\
  -3.14059265358979	0.0784073464102071\\
  -3.14059265358979	0.0774073464102072\\
  -3.14059265358979	0.0764073464102073\\
  -3.14059265358979	0.075407346410207\\
  -3.14059265358979	0.0744073464102071\\
  -3.14059265358979	0.0734073464102072\\
  -3.14059265358979	0.071407346410207\\
  -3.14059265358979	0.0704073464102071\\
  -3.14059265358979	0.0694073464102072\\
  -3.14059265358979	0.0684073464102073\\
  -3.14059265358979	0.0674073464102074\\
  -3.14059265358979	0.0664073464102071\\
  -3.14059265358979	0.0644073464102073\\
  -3.14059265358979	0.0634073464102074\\
  -3.14059265358979	0.0624073464102071\\
  -3.14059265358979	0.0614073464102072\\
  -3.14059265358979	0.0604073464102073\\
  -3.14059265358979	0.0584073464102071\\
  -3.14059265358979	0.0574073464102072\\
  -3.14059265358979	0.0564073464102073\\
  -3.14059265358979	0.0554073464102074\\
  -3.14059265358979	0.0544073464102071\\
  -3.14059265358979	0.0524073464102073\\
  -3.14059265358979	0.0514073464102074\\
  -3.14059265358979	0.0504073464102071\\
  -3.14059265358979	0.0494073464102072\\
  -3.14059265358979	0.0484073464102073\\
  -3.14059265358979	0.0464073464102071\\
  -3.14059265358979	0.0454073464102072\\
  -3.14059265358979	0.0444073464102073\\
  -3.14059265358979	0.0434073464102074\\
  -3.14059265358979	0.042407346410207\\
  -3.14059265358979	0.0404073464102073\\
  -3.14059265358979	0.0394073464102074\\
  -3.14059265358979	0.038407346410207\\
  -3.14059265358979	0.0374073464102072\\
  -3.14059265358979	0.0364073464102073\\
  -3.14059265358979	0.034407346410207\\
  -3.14059265358979	0.0334073464102072\\
  -3.14059265358979	0.0324073464102073\\
  -3.14059265358979	0.0314073464102074\\
  -3.14059265358979	0.030407346410207\\
  -3.14059265358979	0.0284073464102073\\
  -3.14059265358979	0.0274073464102074\\
  -3.14059265358979	0.026407346410207\\
  -3.14059265358979	0.0254073464102071\\
  -3.14059265358979	0.0244073464102073\\
  -3.14059265358979	0.022407346410207\\
  -3.14059265358979	0.0214073464102071\\
  -3.14059265358979	0.0204073464102072\\
  -3.14059265358979	0.0194073464102074\\
  -3.14059265358979	0.018407346410207\\
  -3.14059265358979	0.0164073464102072\\
  -3.14059265358979	0.0154073464102074\\
  -3.14059265358979	0.014407346410207\\
  -3.14059265358979	0.0134073464102071\\
  -3.14059265358979	0.0124073464102072\\
  -3.14059265358979	0.010407346410207\\
  -3.14059265358979	0.00940734641020713\\
  -3.14059265358979	0.00840734641020724\\
  -3.14059265358979	0.00740734641020735\\
  -3.14059265358979	0.00640734641020702\\
  -3.14059265358979	0.00440734641020724\\
  -3.14059265358979	0.00340734641020735\\
  -3.14059265358979	0.00240734641020701\\
  -3.14059265358979	0.00140734641020712\\
  -3.14059265358979	0.000407346410207232\\
  -3.14059265358979	-0.00159265358979299\\
  -3.14059265358979	-0.00259265358979288\\
  -3.14059265358979	-0.00359265358979322\\
  -3.14059265358979	-0.00459265358979311\\
  -3.14059265358979	-0.005592653589793\\
  -3.14059265358979	-0.00659265358979289\\
  -3.14059265358979	-0.00859265358979311\\
  -3.14059265358979	-0.009592653589793\\
  -3.14059265358979	-0.0105926535897929\\
  -3.14059265358979	-0.0115926535897932\\
  -3.14059265358979	-0.0125926535897931\\
  -3.14059265358979	-0.0145926535897929\\
  -3.14059265358979	-0.0155926535897932\\
  -3.14059265358979	-0.0165926535897931\\
  -3.14059265358979	-0.017592653589793\\
  -3.14059265358979	-0.0185926535897929\\
  -3.14059265358979	-0.0205926535897931\\
  -3.14059265358979	-0.021592653589793\\
  -3.14059265358979	-0.0225926535897929\\
  -3.14059265358979	-0.0235926535897932\\
  -3.14059265358979	-0.0245926535897931\\
  -3.14059265358979	-0.0265926535897929\\
  -3.14059265358979	-0.0275926535897932\\
  -3.14059265358979	-0.0285926535897931\\
  -3.14059265358979	-0.029592653589793\\
  -3.14059265358979	-0.0305926535897929\\
  -3.14059265358979	-0.0325926535897931\\
  -3.14059265358979	-0.033592653589793\\
  -3.14059265358979	-0.0345926535897929\\
  -3.14059265358979	-0.0355926535897932\\
  -3.14059265358979	-0.0365926535897931\\
  -3.14059265358979	-0.0385926535897929\\
  -3.14059265358979	-0.0395926535897932\\
  -3.14059265358979	-0.0405926535897931\\
  -3.14059265358979	-0.041592653589793\\
  -3.14059265358979	-0.0425926535897929\\
  -3.14059265358979	-0.0445926535897931\\
  -3.14059265358979	-0.045592653589793\\
  -3.14059265358979	-0.0465926535897929\\
  -3.14059265358979	-0.0475926535897933\\
  -3.14059265358979	-0.0485926535897931\\
  -3.14059265358979	-0.0505926535897929\\
  -3.14059265358979	-0.0515926535897933\\
  -3.14059265358979	-0.0525926535897931\\
  -3.14059265358979	-0.053592653589793\\
  -3.14059265358979	-0.0545926535897929\\
  -3.14059265358979	-0.0565926535897932\\
  -3.14059265358979	-0.057592653589793\\
  -3.14059265358979	-0.0585926535897929\\
  -3.14059265358979	-0.0595926535897933\\
  -3.14059265358979	-0.0605926535897932\\
  -3.14059265358979	-0.0625926535897929\\
  -3.14059265358979	-0.0635926535897933\\
  -3.14059265358979	-0.0645926535897932\\
  -3.14059265358979	-0.065592653589793\\
  -3.14059265358979	-0.0665926535897929\\
  -3.14059265358979	-0.0685926535897932\\
  -3.14059265358979	-0.0695926535897931\\
  -3.14059265358979	-0.0705926535897929\\
  -3.14059265358979	-0.0715926535897928\\
  -3.14059265358979	-0.0725926535897932\\
  -3.14059265358979	-0.0745926535897929\\
  -3.14059265358979	-0.0755926535897928\\
  -3.14059265358979	-0.0765926535897932\\
  -3.14059265358979	-0.0775926535897931\\
  -3.14059265358979	-0.0785926535897929\\
  };
\end{axis}
\end{tikzpicture}
